Training-Free Bayesianization for Low-Rank Adapters of Large Language Models

Estimating the uncertainty of responses from Large Language Models (LLMs) remains a critical challenge. While recent Bayesian methods have demonstrated effectiveness in quantifying uncertainty through low-rank weight updates, they typically require complex fine-tuning or post-training procedures. In this paper, we propose Training-Free Bayesianization (TFB), a simple yet theoretically grounded framework that efficiently transforms trained low-rank adapters into Bayesian ones without additional training. TFB systematically searches for the maximally acceptable level of variance in the weight posterior, constrained within a family of low-rank isotropic Gaussian distributions. Our theoretical analysis shows that under mild conditions, this search process is equivalent to KL-regularized variational optimization, a generalized form of variational inference. Through comprehensive experiments, we show that TFB achieves superior uncertainty estimation and generalization compared to existing methods while eliminating the need for complex Bayesianization training procedures. Code will be available at https://github.com/Wang-ML-Lab/bayesian-peft.

==> (inline-0) <==
\begin{tabular}{clcccc ccc cccc}
	\toprule[0.12em]
	\multirow{3}{*}[-0.25em]{\textbf{Metric}} 
    & \multirow{3}{*}[-0.25em]{\textbf{Method}} 
    & \multirow{3}{*}[-0.25em]{\textbf{TF?}}
    & \multicolumn{6}{c}{\multirow{2}{*}[-0.25em]{\textbf{In-Distribution Datasets}}} 
    & \multicolumn{4}{c}{\textbf{Out-of-Distribution Datasets} (OBQA$\rightarrow$X)}
     \\
     \cmidrule(lr){10-13}
     
     & & &
     & & & & & 
     & \multicolumn{2}{c}{\emph{Small Shift}}
     & \multicolumn{2}{c}{\emph{Large Shift}}
     \\
     
     \cmidrule(lr){4-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
     % & & \makecell{WG-S \\ (640)} 
     % & \makecell{ARC-C \\ (1.12k)} 
     % & \makecell{ARC-E \\ (2.25k)} 
     % & \makecell{WG-M \\ (2.56k)} 
     % & \makecell{OBQA% \\ (4.96k)} 
     % & \makecell{BoolQ \\ (9.43k)} \\
     & & & WG-S %
     & ARC-C% 
     & ARC-E% 
     & WG-M% 
     & OBQA%% 
     & BoolQ% 
     & ARC-C% 
     & ARC-E% 
     & Chem
     & Phy
     \\
     \midrule

     %%%%%%%%%%%% ACC
     \multirow{12}{*}{ACC~($\uparrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & \underline{78.03\scriptsize{$\pm$0.61}}  & 81.64\scriptsize{$\pm$1.79}  & 91.37\scriptsize{$\pm$0.38}  & 83.18\scriptsize{$\pm$0.84}  & 87.20\scriptsize{$\pm$1.02}  & 89.93\scriptsize{$\pm$0.16}  & 81.42\scriptsize{$\pm$1.38}  & 87.27\scriptsize{$\pm$0.84}  & 47.92\scriptsize{$\pm$2.25}  & \textbf{46.53\scriptsize{$\pm$0.49}}
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & \textbf{78.82\scriptsize{$\pm$0.52}}  & 82.55\scriptsize{$\pm$0.42}  & \textbf{91.84\scriptsize{$\pm$0.36}}  & \textbf{83.99\scriptsize{$\pm$0.74}}  & 87.37\scriptsize{$\pm$0.67}  & \textbf{90.50\scriptsize{$\pm$0.14}}  & 79.62\scriptsize{$\pm$0.57}  & 86.56\scriptsize{$\pm$0.60}  & \underline{49.65\scriptsize{$\pm$3.22}}  & 44.44\scriptsize{$\pm$1.96}
      \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 56.54\scriptsize{$\pm$7.87} & 
     % 68.13\scriptsize{$\pm$1.27} & 
     % 85.86\scriptsize{$\pm$0.74} & 
     % 73.63\scriptsize{$\pm$2.44} & 
     % 82.06\scriptsize{$\pm$0.59} & 
     % {87.21\scriptsize{$\pm$0.22}} &
     % 67.25\scriptsize{$\pm$1.18} & 
     % 75.83\scriptsize{$\pm$0.75} & 
     % 42.36\scriptsize{$\pm$0.49} & 
     % 30.21\scriptsize{$\pm$2.25} 
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     & 76.05\scriptsize{$\pm$0.92} & 79.95\scriptsize{$\pm$0.42} & 90.73\scriptsize{$\pm$0.08} & 82.83\scriptsize{$\pm$0.85} & 87.90\scriptsize{$\pm$0.20} & 89.36\scriptsize{$\pm$0.52} &81.08\scriptsize{$\pm$1.20} & 87.21\scriptsize{$\pm$1.20} & {48.26\scriptsize{$\pm$3.93}} & \underline{46.18\scriptsize{$\pm$1.30}}  
     \\

     & {MonteCLoRA}
     & \xmark
    & 69.20\scriptsize{$\pm$0.18}
    & 78.38\scriptsize{$\pm$0.89}
    & 90.79\scriptsize{$\pm$0.62}
    & 74.79\scriptsize{$\pm$0.23}
    & 84.13\scriptsize{$\pm$0.31}
    & 89.17\scriptsize{$\pm$0.30}
    & 79.63\scriptsize{$\pm$0.87}
    & 86.58\scriptsize{$\pm$0.49}
    & \textbf{50.00\scriptsize{$\pm$1.04}}
    & 42.01\scriptsize{$\pm$2.41}
     \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 76.45\scriptsize{$\pm$0.37}  & 82.32\scriptsize{$\pm$1.15}  & 91.14\scriptsize{$\pm$0.54}  & 82.01\scriptsize{$\pm$0.56}  & 87.57\scriptsize{$\pm$0.21}  & 89.65\scriptsize{$\pm$0.15} & 79.75\scriptsize{$\pm$0.43}  & 87.13\scriptsize{$\pm$0.00}  & 42.71\scriptsize{$\pm$3.71}  & 44.79\scriptsize{$\pm$6.64}\\

     \cmidrule{2-13}
     & \loramle 
     & - 
      & 77.87\scriptsize{$\pm$0.54}  & 81.08\scriptsize{$\pm$0.48}  & {91.67\scriptsize{$\pm$0.36}}  & 82.30\scriptsize{$\pm$0.53}  & 87.90\scriptsize{$\pm$0.87}  & 89.58\scriptsize{$\pm$0.26} & 81.48\scriptsize{$\pm$2.41}  & 86.83\scriptsize{$\pm$0.87}  & 45.83\scriptsize{$\pm$0.85}  & 42.36\scriptsize{$\pm$1.77} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
  %    & \cellcolor{lightergray}69.83\scriptsize{$\pm$1.02}
	 % & \cellcolor{lightergray}68.13\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}85.33\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.95\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}82.40\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}87.31\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}78.23\scriptsize{$\pm$1.20}
	 % & \cellcolor{lightergray}34.00\scriptsize{$\pm$5.57}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$5.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.89\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$1.47}
	 % & \cellcolor{lightergray}86.21\scriptsize{$\pm$0.90}
	 % & \cellcolor{lightergray}76.27\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}82.80\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}87.66\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}69.93\scriptsize{$\pm$2.11}
	 % & \cellcolor{lightergray}78.87\scriptsize{$\pm$1.06}
	 % & \cellcolor{lightergray}34.67\scriptsize{$\pm$3.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$2.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}77.44\scriptsize{$\pm$0.30}  & \cellcolor{lightergray}\color{blue}82.53\scriptsize{$\pm$1.00}  & \cellcolor{lightergray}91.33\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}\color{blue}82.53\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}\color{blue}\textbf{88.53\scriptsize{$\pm$0.57}}  & \cellcolor{lightergray}\color{blue}89.75\scriptsize{$\pm$0.25} & \cellcolor{lightergray}79.76\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}85.52\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}44.33\scriptsize{$\pm$4.03}  & \cellcolor{lightergray}37.00\scriptsize{$\pm$2.16}
     \\
     
  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}66.59\scriptsize{$\pm$2.13}
	 % & \cellcolor{lightergray}65.77\scriptsize{$\pm$2.44}
	 % & \cellcolor{lightergray}85.74\scriptsize{$\pm$0.63}
	 % & \cellcolor{lightergray}75.63\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}83.00\scriptsize{$\pm$1.31}
	 % & \cellcolor{lightergray}\textbf{87.63\scriptsize{$\pm$0.23}}
  %    & \cellcolor{lightergray}69.48\scriptsize{$\pm$0.85}
	 % & \cellcolor{lightergray}75.06\scriptsize{$\pm$1.34}
	 % & \cellcolor{lightergray}38.67\scriptsize{$\pm$2.52}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$7.81}
  %    \\

     \cmidrule{2-13}
     
     & \loramap 
     & -
     & 76.90\scriptsize{$\pm$0.97}  & 81.08\scriptsize{$\pm$2.48}  & 91.61\scriptsize{$\pm$0.44}  & 82.59\scriptsize{$\pm$0.28}  & 85.73\scriptsize{$\pm$0.19}  & {90.09\scriptsize{$\pm$0.28}}  & 79.98\scriptsize{$\pm$0.87}  & 86.58\scriptsize{$\pm$0.79}  & 43.40\scriptsize{$\pm$4.98}  & 38.54\scriptsize{$\pm$3.40}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.17\scriptsize{$\pm$1.08}
	 % & \cellcolor{lightergray}67.68\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}84.86\scriptsize{$\pm$0.81}
	 % & \cellcolor{lightergray}75.87\scriptsize{$\pm$0.40}
	 % & \cellcolor{lightergray}81.87\scriptsize{$\pm$0.64}
	 % & \cellcolor{lightergray}86.76\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.36}
	 % & \cellcolor{lightergray}78.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}33.33\scriptsize{$\pm$5.69}
	 % & \cellcolor{lightergray}32.67\scriptsize{$\pm$5.69}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}69.44\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}69.14\scriptsize{$\pm$0.70}
	 % & \cellcolor{lightergray}85.86\scriptsize{$\pm$0.37}
	 % & \cellcolor{lightergray}75.92\scriptsize{$\pm$0.39}
	 % & \cellcolor{lightergray}83.07\scriptsize{$\pm$0.61}
	 % & \cellcolor{lightergray}87.74\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}69.37\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}78.76\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}34.33\scriptsize{$\pm$5.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$1.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}76.43\scriptsize{$\pm$0.72}  & \cellcolor{lightergray}\color{blue}\underline{82.80\scriptsize{$\pm$1.42}}  & \cellcolor{lightergray}91.39\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}\color{blue}82.64\scriptsize{$\pm$0.58}  & \cellcolor{lightergray}\color{blue}86.00\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}89.96\scriptsize{$\pm$0.18}  & \cellcolor{lightergray}\color{blue}80.61\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}86.30\scriptsize{$\pm$0.89}  & \cellcolor{lightergray}\color{blue}45.33\scriptsize{$\pm$2.87}  & \cellcolor{lightergray}35.67\scriptsize{$\pm$4.11}
     \\

     \cmidrule{2-13}

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}69.12\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}66.89\scriptsize{$\pm$2.68}
	 % & \cellcolor{lightergray}86.27\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}75.16\scriptsize{$\pm$0.73}
	 % & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}87.60\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}\underline{69.59\scriptsize{$\pm$1.22}}
	 % & \cellcolor{lightergray}75.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}37.67\scriptsize{$\pm$1.53}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$6.00}
  %    \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 77.72\scriptsize{$\pm$0.12}  & {82.60\scriptsize{$\pm$0.60}}  & 91.64\scriptsize{$\pm$0.55}  & \underline{83.92\scriptsize{$\pm$0.48}}  & \underline{88.00\scriptsize{$\pm$0.80}}  & 89.86\scriptsize{$\pm$0.05}   & \underline{82.06\scriptsize{$\pm$1.15}}  & \textbf{88.54\scriptsize{$\pm$0.31}}  & 39.93\scriptsize{$\pm$5.20}  & 39.93\scriptsize{$\pm$4.02} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.94\scriptsize{$\pm$1.68}
	 % & \cellcolor{lightergray}70.72\scriptsize{$\pm$2.25}
	 % & \cellcolor{lightergray}85.97\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}73.13\scriptsize{$\pm$2.38}
	 % & \cellcolor{lightergray}83.33\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}85.76\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$0.98}
	 % & \cellcolor{lightergray}79.46\scriptsize{$\pm$0.27}
	 % & \cellcolor{lightergray}40.67\scriptsize{$\pm$3.21}
	 % & \cellcolor{lightergray}32.00\scriptsize{$\pm$2.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.33\scriptsize{$\pm$2.01}
	 % & \cellcolor{lightergray}70.83\scriptsize{$\pm$1.56}
	 % & \cellcolor{lightergray}86.74\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}83.13\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}86.36\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}80.16\scriptsize{$\pm$0.71}
	 % & \cellcolor{lightergray}42.67\scriptsize{$\pm$1.15}
	 % & \cellcolor{lightergray}30.67\scriptsize{$\pm$1.53}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\color{blue}77.81\scriptsize{$\pm$0.36}  
     & \cellcolor{lightergray}\color{blue}\textbf{83.33\scriptsize{$\pm$0.19}}  
     & \cellcolor{lightergray}\color{blue}\underline{91.76\scriptsize{$\pm$0.48}}  
     & \cellcolor{lightergray}83.81\scriptsize{$\pm$0.39}  
     & \cellcolor{lightergray}87.80\scriptsize{$\pm$0.16}  
     & \cellcolor{lightergray}\color{blue}\underline{90.11\scriptsize{$\pm$0.28}} 
     & \cellcolor{lightergray}\color{blue}\textbf{82.93\scriptsize{$\pm$1.54}}  
     & \cellcolor{lightergray}\underline{87.64\scriptsize{$\pm$0.51}}  
     & \cellcolor{lightergray}39.67\scriptsize{$\pm$7.32}  
     & \cellcolor{lightergray}37.33\scriptsize{$\pm$6.65} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}68.99\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}69.26\scriptsize{$\pm$1.22}
	 % & \cellcolor{lightergray}\textbf{86.97\scriptsize{$\pm$0.30}}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}\textbf{82.87\scriptsize{$\pm$1.03}}
	 % & \cellcolor{lightergray}87.16\scriptsize{$\pm$0.29}
  %    & \cellcolor{lightergray}\textbf{70.27\scriptsize{$\pm$0.89}}
	 % & \cellcolor{lightergray}\textbf{77.35\scriptsize{$\pm$0.41}}
	 % & \cellcolor{lightergray}37.33\scriptsize{$\pm$2.31}
	 % & \cellcolor{lightergray}30.33\scriptsize{$\pm$2.08}
  %    \\
     
     \midrule
     % \midrule
    
     %%%%%%%%%%%% ECE
     \multirow{12}{*}{ECE~($\downarrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
      & 16.13\scriptsize{$\pm$0.54}  & 13.69\scriptsize{$\pm$1.11}  & 6.73\scriptsize{$\pm$0.71}  & 13.05\scriptsize{$\pm$0.99}  & 9.76\scriptsize{$\pm$0.71}  & 7.95\scriptsize{$\pm$0.17}  & 13.63\scriptsize{$\pm$1.18}  & 9.27\scriptsize{$\pm$0.60}  & 30.91\scriptsize{$\pm$3.57}  & 33.08\scriptsize{$\pm$1.40} \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
    & 14.72\scriptsize{$\pm$0.17}  & 13.45\scriptsize{$\pm$1.19}  & 6.59\scriptsize{$\pm$0.45}  & 11.17\scriptsize{$\pm$0.92}  & 8.17\scriptsize{$\pm$0.86}  & 7.35\scriptsize{$\pm$0.55} & 11.37\scriptsize{$\pm$1.82}  & 7.21\scriptsize{$\pm$1.13}  & 18.92\scriptsize{$\pm$6.03}  & 26.80\scriptsize{$\pm$3.23} \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 21.81\scriptsize{$\pm$12.95} & 
     % 26.23\scriptsize{$\pm$1.47} & 
     % 12.28\scriptsize{$\pm$0.58} & 
     % 15.76\scriptsize{$\pm$4.71} & 
     % 11.38\scriptsize{$\pm$1.07} & 
     % 3.74\scriptsize{$\pm$0.10} &
     % 19.90\scriptsize{$\pm$0.66} & 
     % 13.41\scriptsize{$\pm$0.85} & 
     % 15.67\scriptsize{$\pm$1.23} & 
     % 26.10\scriptsize{$\pm$4.76} \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     &  \textbf{4.18\scriptsize{$\pm$0.11}} & 9.26\scriptsize{$\pm$3.08} & 5.27\scriptsize{$\pm$0.51} & \textbf{3.50\scriptsize{$\pm$0.78}} & 8.93\scriptsize{$\pm$0.34} & \textbf{1.93\scriptsize{$\pm$0.22}} & 7.83\scriptsize{$\pm$1.49} & 7.80\scriptsize{$\pm$1.99} & \textbf{14.49\scriptsize{$\pm$0.57}} & \underline{13.17\scriptsize{$\pm$2.14}} \\

     & {MonteCLoRA}
     & \xmark
     & 18.29\scriptsize{$\pm$0.27}
    & 12.22\scriptsize{$\pm$0.75}
    & 7.23\scriptsize{$\pm$0.71}
    & 15.97\scriptsize{$\pm$0.45}
    & 9.79\scriptsize{$\pm$0.07}
    & 7.09\scriptsize{$\pm$0.52}
    & 10.65\scriptsize{$\pm$0.53}
    & 8.18\scriptsize{$\pm$0.26}
    & 23.21\scriptsize{$\pm$0.17}
    & 30.39\scriptsize{$\pm$4.76}
     \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 9.93\scriptsize{$\pm$0.22}  & \textbf{5.41\scriptsize{$\pm$1.17}}  & \underline{2.70\scriptsize{$\pm$0.87}}  & 4.28\scriptsize{$\pm$0.64}  & \underline{2.91\scriptsize{$\pm$0.92}}  & \underline{2.58\scriptsize{$\pm$0.25}} & \textbf{5.61\scriptsize{$\pm$0.40}}  & \textbf{2.48\scriptsize{$\pm$0.43}}  & 16.67\scriptsize{$\pm$0.87}  & \textbf{12.78\scriptsize{$\pm$4.18}} \\

     \cmidrule{2-13}

     & \loramle 
     & - 
     & 17.02\scriptsize{$\pm$0.46}  & 16.35\scriptsize{$\pm$0.68}  & 7.00\scriptsize{$\pm$0.53}  & 13.83\scriptsize{$\pm$0.65}  & 9.77\scriptsize{$\pm$0.81}  & 8.69\scriptsize{$\pm$0.21} & 14.45\scriptsize{$\pm$2.19}  & 10.78\scriptsize{$\pm$0.50}  & 32.46\scriptsize{$\pm$2.60}  & 38.41\scriptsize{$\pm$4.44}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}16.26\scriptsize{$\pm$0.36}
	 % & \cellcolor{lightergray}6.93\scriptsize{$\pm$1.43}
	 % & \cellcolor{lightergray}9.44\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}8.78\scriptsize{$\pm$0.84}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$1.37}
	 % & \cellcolor{lightergray}1.92\scriptsize{$\pm$0.77}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}3.24\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}15.95\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}14.28\scriptsize{$\pm$6.16}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}23.32\scriptsize{$\pm$1.57}
	 % & \cellcolor{lightergray}10.93\scriptsize{$\pm$1.46}
	 % & \cellcolor{lightergray}5.82\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}12.43\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}4.60\scriptsize{$\pm$0.62}
	 % & \cellcolor{lightergray}2.30\scriptsize{$\pm$0.50}
	 % & \cellcolor{lightergray}8.47\scriptsize{$\pm$2.04}
	 % & \cellcolor{lightergray}4.64\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}15.87\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}16.77\scriptsize{$\pm$4.10}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	   & \cellcolor{lightergray}\color{blue}12.98\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}\color{blue}11.63\scriptsize{$\pm$0.68}  & \cellcolor{lightergray}\color{blue}5.14\scriptsize{$\pm$0.14}  & \cellcolor{lightergray}\color{blue}10.01\scriptsize{$\pm$0.70}  & \cellcolor{lightergray}\color{blue}7.20\scriptsize{$\pm$0.47}  & \cellcolor{lightergray}\color{blue}7.39\scriptsize{$\pm$0.26}  & \cellcolor{lightergray}\color{blue}\underline{6.54\scriptsize{$\pm$0.53}}  & \cellcolor{lightergray}\color{blue}5.69\scriptsize{$\pm$1.64}  & \cellcolor{lightergray}\color{blue}\underline{14.63\scriptsize{$\pm$1.46}}  & \cellcolor{lightergray}\color{blue}19.68\scriptsize{$\pm$3.27}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\underline{5.62\scriptsize{$\pm$1.05}}
	 % & \cellcolor{lightergray}6.63\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}4.96\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}4.77\scriptsize{$\pm$0.59}
	 % & \cellcolor{lightergray}3.64\scriptsize{$\pm$1.33}
	 % & \cellcolor{lightergray}1.39\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}7.39\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}\underline{5.07\scriptsize{$\pm$0.10}}
	 % & \cellcolor{lightergray}12.55\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}19.30\scriptsize{$\pm$6.49}
  %    \\

  \cmidrule{2-13}
     
     & \loramap 
     & -
     & 18.71\scriptsize{$\pm$0.74}  & 15.77\scriptsize{$\pm$1.60}  & 6.62\scriptsize{$\pm$0.64}  & 14.26\scriptsize{$\pm$0.92}  & 12.19\scriptsize{$\pm$0.55}  & 8.40\scriptsize{$\pm$0.25} & 16.46\scriptsize{$\pm$0.44}  & 11.36\scriptsize{$\pm$0.58}  & 34.79\scriptsize{$\pm$3.76}  & 38.50\scriptsize{$\pm$2.18} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}11.72\scriptsize{$\pm$0.56}
	 % & \cellcolor{lightergray}6.07\scriptsize{$\pm$1.89}
	 % & \cellcolor{lightergray}11.53\scriptsize{$\pm$0.99}
	 % & \cellcolor{lightergray}5.21\scriptsize{$\pm$0.86}
	 % & \cellcolor{lightergray}6.78\scriptsize{$\pm$1.85}
	 % & \cellcolor{lightergray}4.59\scriptsize{$\pm$1.32}
	 % & \cellcolor{lightergray}7.12\scriptsize{$\pm$3.42}
	 % & \cellcolor{lightergray}4.51\scriptsize{$\pm$0.33}
	 % & \cellcolor{lightergray}14.29\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}14.03\scriptsize{$\pm$4.48}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}13.21\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}6.69\scriptsize{$\pm$0.52}
	 % & \cellcolor{lightergray}6.99\scriptsize{$\pm$0.96}
	 % & \cellcolor{lightergray}7.17\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}3.82\scriptsize{$\pm$0.60}
	 % & \cellcolor{lightergray}2.65\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}8.39\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}4.86\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}16.11\scriptsize{$\pm$3.22}
	 % & \cellcolor{lightergray}16.35\scriptsize{$\pm$2.94}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\color{blue}14.95\scriptsize{$\pm$0.65}  & \cellcolor{lightergray}\color{blue}11.27\scriptsize{$\pm$2.53}  & \cellcolor{lightergray}\color{blue}5.76\scriptsize{$\pm$0.63}  & \cellcolor{lightergray}\color{blue}10.97\scriptsize{$\pm$1.19}  & \cellcolor{lightergray}\color{blue}9.70\scriptsize{$\pm$0.69}  & \cellcolor{lightergray}\color{blue}6.86\scriptsize{$\pm$0.31} & \cellcolor{lightergray}\color{blue}13.25\scriptsize{$\pm$0.95}  & \cellcolor{lightergray}\color{blue}9.22\scriptsize{$\pm$0.91}  & \cellcolor{lightergray}\color{blue}27.21\scriptsize{$\pm$2.62}  & \cellcolor{lightergray}\color{blue}35.91\scriptsize{$\pm$4.12}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}9.89\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}\underline{6.45\scriptsize{$\pm$1.61}}
	 % & \cellcolor{lightergray}\underline{3.61\scriptsize{$\pm$1.27}}
	 % & \cellcolor{lightergray}4.27\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}\textbf{2.96\scriptsize{$\pm$0.05}}
	 % & \cellcolor{lightergray}\textbf{1.19\scriptsize{$\pm$0.38}}
  %    & \cellcolor{lightergray}\textbf{5.01\scriptsize{$\pm$1.15}}
	 % & \cellcolor{lightergray}\textbf{4.33\scriptsize{$\pm$0.31}}
	 % & \cellcolor{lightergray}12.08\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}19.53\scriptsize{$\pm$5.25}
  %    \\

    \cmidrule{2-13}

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 15.43\scriptsize{$\pm$0.15}  & 12.41\scriptsize{$\pm$1.52}  & 4.91\scriptsize{$\pm$0.28}  & 9.37\scriptsize{$\pm$1.33}  & 6.44\scriptsize{$\pm$0.15}  & 6.26\scriptsize{$\pm$0.29}   & 11.22\scriptsize{$\pm$0.38}  & 6.34\scriptsize{$\pm$0.71}  & 26.65\scriptsize{$\pm$3.06}  & 25.40\scriptsize{$\pm$5.40} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}6.33\scriptsize{$\pm$1.04}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$0.32}
	 % & \cellcolor{lightergray}10.55\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}4.07\scriptsize{$\pm$1.65}
	 % & \cellcolor{lightergray}4.48\scriptsize{$\pm$0.92}
	 % & \cellcolor{lightergray}7.23\scriptsize{$\pm$0.60}
  %    & \cellcolor{lightergray}6.41\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}4.15\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}10.76\scriptsize{$\pm$2.56}
	 % & \cellcolor{lightergray}17.33\scriptsize{$\pm$3.40}

  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}6.64\scriptsize{$\pm$1.39}
	 % & \cellcolor{lightergray}8.65\scriptsize{$\pm$0.28}
	 % & \cellcolor{lightergray}3.03\scriptsize{$\pm$0.43}
	 % & \cellcolor{lightergray}8.85\scriptsize{$\pm$2.42}
	 % & \cellcolor{lightergray}5.94\scriptsize{$\pm$0.46}
	 % & \cellcolor{lightergray}5.37\scriptsize{$\pm$0.44}
	 % & \cellcolor{lightergray}12.28\scriptsize{$\pm$1.24}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$1.01}
	 % & \cellcolor{lightergray}12.36\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}22.02\scriptsize{$\pm$0.30}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}\color{blue}\underline{8.16\scriptsize{$\pm$0.48}}  
    & \cellcolor{lightergray}\color{blue}\underline{6.48\scriptsize{$\pm$0.36}}  
    & \cellcolor{lightergray}\color{blue}\textbf{2.44\scriptsize{$\pm$0.50}}  
    & \cellcolor{lightergray}\color{blue}\underline{3.83\scriptsize{$\pm$0.43}}  
    & \cellcolor{lightergray}\color{blue}\textbf{2.67\scriptsize{$\pm$0.18}}  
    & \cellcolor{lightergray}\color{blue}3.10\scriptsize{$\pm$0.59} 
    & \cellcolor{lightergray}\color{blue}6.69\scriptsize{$\pm$1.63}  
    & \cellcolor{lightergray}\color{blue}\underline{3.61\scriptsize{$\pm$0.87}}  
    & \cellcolor{lightergray}\color{blue}18.45\scriptsize{$\pm$6.75}  
    & \cellcolor{lightergray}\color{blue}20.53\scriptsize{$\pm$6.27} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{4.15\scriptsize{$\pm$0.67}}
	 % & \cellcolor{lightergray}\textbf{4.77\scriptsize{$\pm$1.58}}
	 % & \cellcolor{lightergray}\textbf{2.57\scriptsize{$\pm$0.56}}
	 % & \cellcolor{lightergray}\underline{4.03\scriptsize{$\pm$1.14}}
	 % & \cellcolor{lightergray}\underline{3.50\scriptsize{$\pm$0.53}}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.68}
  %    & \cellcolor{lightergray}8.35\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}5.39\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}14.01\scriptsize{$\pm$4.76}
	 % & \cellcolor{lightergray}\textbf{17.10\scriptsize{$\pm$1.23}}
  %    \\

     \midrule
     % \midrule
    
     %%%%%%%%%%%%%% NLL
     \multirow{12}{*}{NLL~($\downarrow$)} 

     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
    & 0.83\scriptsize{$\pm$0.01}  & 0.99\scriptsize{$\pm$0.10}  & 0.45\scriptsize{$\pm$0.06}  & 0.64\scriptsize{$\pm$0.03}  & 0.62\scriptsize{$\pm$0.08}  & 0.49\scriptsize{$\pm$0.01} 
      & 1.03\scriptsize{$\pm$0.02}  & 0.61\scriptsize{$\pm$0.03}  & 1.91\scriptsize{$\pm$0.18}  & 2.02\scriptsize{$\pm$0.15} 
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & 0.75\scriptsize{$\pm$0.02}  & 0.80\scriptsize{$\pm$0.11}  & 0.38\scriptsize{$\pm$0.03}  & 0.55\scriptsize{$\pm$0.02}  & 0.45\scriptsize{$\pm$0.05}  & 0.42\scriptsize{$\pm$0.05} & 0.72\scriptsize{$\pm$0.07}  & \underline{0.44\scriptsize{$\pm$0.03}}  & 1.40\scriptsize{$\pm$0.18}  & 1.50\scriptsize{$\pm$0.13} 
     \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 1.40\scriptsize{$\pm$0.55} 
     % & 2.23\scriptsize{$\pm$0.04} 
     % & 0.91\scriptsize{$\pm$0.06} 
     % & 0.84\scriptsize{$\pm$0.15}  
     % & 0.66\scriptsize{$\pm$0.05} 
     % & {0.31\scriptsize{$\pm$0.00}} 
     % & 1.06\scriptsize{$\pm$0.01} 
     % & 0.79\scriptsize{$\pm$0.02}
     % & 1.49\scriptsize{$\pm$0.05}  
     % & 1.62\scriptsize{$\pm$0.06}
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP}
     &  \underline{0.56\scriptsize{$\pm$0.00}} & 1.18\scriptsize{$\pm$0.02} & 1.04\scriptsize{$\pm$0.01} & 0.51\scriptsize{$\pm$0.00} & 0.94\scriptsize{$\pm$0.00} & 0.43\scriptsize{$\pm$0.00} & 1.17\scriptsize{$\pm$0.01} & 1.11\scriptsize{$\pm$0.00} & \textbf{1.27\scriptsize{$\pm$0.01}} & \textbf{1.28\scriptsize{$\pm$0.00}} \\

     & {MonteCLoRA}
     & \xmark
     & 0.82\scriptsize{$\pm$0.02}
    & 0.71\scriptsize{$\pm$0.03}
    & 0.51\scriptsize{$\pm$0.04}
    & 0.74\scriptsize{$\pm$0.02}
    & 0.55\scriptsize{$\pm$0.02}
    & 0.36\scriptsize{$\pm$0.02}
    & 0.68\scriptsize{$\pm$0.03}
    & 0.49\scriptsize{$\pm$0.01}
    & 1.43\scriptsize{$\pm$0.00}
    & 1.44\scriptsize{$\pm$0.06}
     \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
      & 0.58\scriptsize{$\pm$0.00}  & \textbf{0.51\scriptsize{$\pm$0.03}}  & \textbf{0.23\scriptsize{$\pm$0.01}}  & \underline{0.43\scriptsize{$\pm$0.01}}  &  \underline{0.34\scriptsize{$\pm$0.01}}  & \textbf{0.26\scriptsize{$\pm$0.01}}  & \underline{0.56\scriptsize{$\pm$0.02}}  & \textbf{0.35\scriptsize{$\pm$0.02}}  & \underline{1.34\scriptsize{$\pm$0.04}}  & \underline{1.35\scriptsize{$\pm$0.10}} \\

     \cmidrule{2-13}

     & \loramle 
     & -
    & 0.88\scriptsize{$\pm$0.04}  & 1.20\scriptsize{$\pm$0.11}  & 0.46\scriptsize{$\pm$0.04}  & 0.68\scriptsize{$\pm$0.01}  & 0.61\scriptsize{$\pm$0.06}  & 0.52\scriptsize{$\pm$0.01}   & 1.07\scriptsize{$\pm$0.06}  & 0.72\scriptsize{$\pm$0.06}  & 1.91\scriptsize{$\pm$0.16}  & 2.25\scriptsize{$\pm$0.21}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.59\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.31\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}1.58\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}1.03\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.65\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
  %    & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\color{blue}0.68\scriptsize{$\pm$0.03}  
     & \cellcolor{lightergray}\color{blue}0.85\scriptsize{$\pm$0.02}  
     & \cellcolor{lightergray}\color{blue}0.33\scriptsize{$\pm$0.03}  
     & \cellcolor{lightergray}\color{blue}0.53\scriptsize{$\pm$0.01}  
     & \cellcolor{lightergray}\color{blue}0.46\scriptsize{$\pm$0.04}  
     & \cellcolor{lightergray}\color{blue}0.42\scriptsize{$\pm$0.00}  
     & \cellcolor{lightergray}\color{blue}0.66\scriptsize{$\pm$0.02}  
     & \cellcolor{lightergray}\color{blue}\underline{0.44\scriptsize{$\pm$0.01}}  
     & \cellcolor{lightergray}\color{blue}1.39\scriptsize{$\pm$0.11}  
     & \cellcolor{lightergray}\color{blue}1.49\scriptsize{$\pm$0.05}
     \\

     \cmidrule{2-13}

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.67\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}1.05\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.52\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.02}
  %    \\
     
     & \loramap 
     & -
    & 0.99\scriptsize{$\pm$0.07}  & 1.12\scriptsize{$\pm$0.23}  & 0.46\scriptsize{$\pm$0.03}  & 0.74\scriptsize{$\pm$0.07}  & 0.79\scriptsize{$\pm$0.02}  & 0.52\scriptsize{$\pm$0.01}  & 1.19\scriptsize{$\pm$0.04}  & 0.83\scriptsize{$\pm$0.06}  & 1.97\scriptsize{$\pm$0.13}  & 2.32\scriptsize{$\pm$0.10} \\
    
  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.75\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.99\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.42\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\color{blue}0.77\scriptsize{$\pm$0.05}  
     & \cellcolor{lightergray}\color{blue}0.80\scriptsize{$\pm$0.15}  
     & \cellcolor{lightergray}\color{blue}0.38\scriptsize{$\pm$0.03}  
     & \cellcolor{lightergray}\color{blue}0.57\scriptsize{$\pm$0.05}  
     & \cellcolor{lightergray}\color{blue}0.61\scriptsize{$\pm$0.03}  
     & \cellcolor{lightergray}\color{blue}0.40\scriptsize{$\pm$0.01}  
     & \cellcolor{lightergray}\color{blue}0.96\scriptsize{$\pm$0.08}  
     & \cellcolor{lightergray}\color{blue}0.66\scriptsize{$\pm$0.06}  
     & \cellcolor{lightergray}\color{blue}1.69\scriptsize{$\pm$0.16}  
     & \cellcolor{lightergray}\color{blue}2.12\scriptsize{$\pm$0.08}
     \\

     \cmidrule{2-13}

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.04\scriptsize{$\pm$0.07}
	 % & \cellcolor{lightergray}\underline{0.51\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00} }
  %    & \cellcolor{lightergray}0.83\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.03}
  %    \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
      & 0.74\scriptsize{$\pm$0.02}  & 0.73\scriptsize{$\pm$0.04}  & \underline{0.29\scriptsize{$\pm$0.03}}  & 0.47\scriptsize{$\pm$0.03}  & 0.37\scriptsize{$\pm$0.02}  & 0.32\scriptsize{$\pm$0.02}   & 0.67\scriptsize{$\pm$0.07}  & 0.39\scriptsize{$\pm$0.03}  & 1.53\scriptsize{$\pm$0.13}  & 1.54\scriptsize{$\pm$0.15} 
     \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\color{blue}\textbf{0.55\scriptsize{$\pm$0.01}}  
      & \cellcolor{lightergray}\color{blue}\underline{0.53\scriptsize{$\pm$0.04}}  
      & \cellcolor{lightergray}\color{blue}\textbf{0.23\scriptsize{$\pm$0.02}}  
      & \cellcolor{lightergray}\color{blue}\textbf{0.40\scriptsize{$\pm$0.01}}  
      & \cellcolor{lightergray}\color{blue}\textbf{0.33\scriptsize{$\pm$0.02}}  
      & \cellcolor{lightergray}\color{blue}\underline{0.27\scriptsize{$\pm$0.01}} 
      & \cellcolor{lightergray}\color{blue}\textbf{0.52\scriptsize{$\pm$0.05}}  
      & \cellcolor{lightergray}\color{blue}\textbf{0.35\scriptsize{$\pm$0.02}}  
      & \cellcolor{lightergray}\color{blue}1.36\scriptsize{$\pm$0.13}  
      & \cellcolor{lightergray}\color{blue}1.46\scriptsize{$\pm$0.11} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{0.61\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.88\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}\textbf{0.41\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.54\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.48\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}\underline{0.80\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}0.64\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.37\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.45\scriptsize{$\pm$0.06}
  %    \\
     
    \bottomrule[0.12em]
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{clcccc ccc cccc}
	\toprule[0.12em]
	\multirow{3}{*}[-0.25em]{\textbf{Metric}} 
    & \multirow{3}{*}[-0.25em]{\textbf{Method}} 
    & \multirow{3}{*}[-0.25em]{\textbf{TF?}}
    & \multicolumn{6}{c}{\multirow{2}{*}[-0.25em]{\textbf{In-Distribution Datasets}}} 
    & \multicolumn{4}{c}{\textbf{Out-of-Distribution Datasets} (OBQA$\rightarrow$X)}
     \\
     \cmidrule(lr){10-13}
     
     & & &
     & & & & & 
     & \multicolumn{2}{c}{\emph{Small Shift}}
     & \multicolumn{2}{c}{\emph{Large Shift}}
     \\
     
     \cmidrule(lr){4-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
     % & & \makecell{WG-S \\ (640)} 
     % & \makecell{ARC-C \\ (1.12k)} 
     % & \makecell{ARC-E \\ (2.25k)} 
     % & \makecell{WG-M \\ (2.56k)} 
     % & \makecell{OBQA% \\ (4.96k)} 
     % & \makecell{BoolQ \\ (9.43k)} \\
     & & & WG-S %
     & ARC-C% 
     & ARC-E% 
     & WG-M% 
     & OBQA%% 
     & BoolQ% 
     & ARC-C% 
     & ARC-E% 
     & Chem
     & Phy
     \\
     \midrule

     %%%%%%%%%%%% ACC
     \multirow{14}{*}{ACC~($\uparrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & \underline{78.03\scriptsize{$\pm$0.61}}  & 81.64\scriptsize{$\pm$1.79}  & 91.37\scriptsize{$\pm$0.38}  & 83.18\scriptsize{$\pm$0.84}  & 87.20\scriptsize{$\pm$1.02}  & 89.93\scriptsize{$\pm$0.16}  & 81.42\scriptsize{$\pm$1.38}  & 87.27\scriptsize{$\pm$0.84}  & 47.92\scriptsize{$\pm$2.25}  & \textbf{46.53\scriptsize{$\pm$0.49}}
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & \textbf{78.82\scriptsize{$\pm$0.52}}  & 82.55\scriptsize{$\pm$0.42}  & \textbf{91.84\scriptsize{$\pm$0.36}}  & \textbf{83.99\scriptsize{$\pm$0.74}}  & 87.37\scriptsize{$\pm$0.67}  & \textbf{90.50\scriptsize{$\pm$0.14}}  & 79.62\scriptsize{$\pm$0.57}  & 86.56\scriptsize{$\pm$0.60}  & \textbf{49.65\scriptsize{$\pm$3.22}}  & 44.44\scriptsize{$\pm$1.96}
      \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 56.54\scriptsize{$\pm$7.87} & 
     % 68.13\scriptsize{$\pm$1.27} & 
     % 85.86\scriptsize{$\pm$0.74} & 
     % 73.63\scriptsize{$\pm$2.44} & 
     % 82.06\scriptsize{$\pm$0.59} & 
     % {87.21\scriptsize{$\pm$0.22}} &
     % 67.25\scriptsize{$\pm$1.18} & 
     % 75.83\scriptsize{$\pm$0.75} & 
     % 42.36\scriptsize{$\pm$0.49} & 
     % 30.21\scriptsize{$\pm$2.25} 
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     & 76.05\scriptsize{$\pm$0.92} & 79.95\scriptsize{$\pm$0.42} & 90.73\scriptsize{$\pm$0.08} & 82.83\scriptsize{$\pm$0.85} & 87.90\scriptsize{$\pm$0.20} & 89.36\scriptsize{$\pm$0.52} &81.08\scriptsize{$\pm$1.20} & 87.21\scriptsize{$\pm$1.20} & \underline{48.26\scriptsize{$\pm$3.93}} & \underline{46.18\scriptsize{$\pm$1.30}}  
     \\

     \cmidrule{2-13}
     & \loramle 
     & - 
      & 77.87\scriptsize{$\pm$0.54}  & 81.08\scriptsize{$\pm$0.48}  & {91.67\scriptsize{$\pm$0.36}}  & 82.30\scriptsize{$\pm$0.53}  & 87.90\scriptsize{$\pm$0.87}  & 89.58\scriptsize{$\pm$0.26} & 81.48\scriptsize{$\pm$2.41}  & 86.83\scriptsize{$\pm$0.87}  & 45.83\scriptsize{$\pm$0.85}  & 42.36\scriptsize{$\pm$1.77} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
  %    & \cellcolor{lightergray}69.83\scriptsize{$\pm$1.02}
	 % & \cellcolor{lightergray}68.13\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}85.33\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.95\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}82.40\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}87.31\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}78.23\scriptsize{$\pm$1.20}
	 % & \cellcolor{lightergray}34.00\scriptsize{$\pm$5.57}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$5.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.89\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$1.47}
	 % & \cellcolor{lightergray}86.21\scriptsize{$\pm$0.90}
	 % & \cellcolor{lightergray}76.27\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}82.80\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}87.66\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}69.93\scriptsize{$\pm$2.11}
	 % & \cellcolor{lightergray}78.87\scriptsize{$\pm$1.06}
	 % & \cellcolor{lightergray}34.67\scriptsize{$\pm$3.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$2.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}76.40\scriptsize{$\pm$0.13}  & \cellcolor{lightergray}82.00\scriptsize{$\pm$0.33}  & \cellcolor{lightergray}91.39\scriptsize{$\pm$0.34}  & \cellcolor{lightergray}82.37\scriptsize{$\pm$0.59}  & \cellcolor{lightergray}\underline{88.07\scriptsize{$\pm$0.52}}  & \cellcolor{lightergray}89.66\scriptsize{$\pm$0.19}  & \cellcolor{lightergray}10.66\scriptsize{$\pm$1.03}  & \cellcolor{lightergray}6.44\scriptsize{$\pm$1.14}  & \cellcolor{lightergray}23.59\scriptsize{$\pm$1.74}  & \cellcolor{lightergray}26.90\scriptsize{$\pm$4.47} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}77.44\scriptsize{$\pm$0.30}  & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.00}  & \cellcolor{lightergray}91.33\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}82.53\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}\textbf{88.53\scriptsize{$\pm$0.57}}  & \cellcolor{lightergray}89.75\scriptsize{$\pm$0.25} & \cellcolor{lightergray}79.76\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}85.52\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}44.33\scriptsize{$\pm$4.03}  & \cellcolor{lightergray}37.00\scriptsize{$\pm$2.16}
     \\
     
  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}66.59\scriptsize{$\pm$2.13}
	 % & \cellcolor{lightergray}65.77\scriptsize{$\pm$2.44}
	 % & \cellcolor{lightergray}85.74\scriptsize{$\pm$0.63}
	 % & \cellcolor{lightergray}75.63\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}83.00\scriptsize{$\pm$1.31}
	 % & \cellcolor{lightergray}\textbf{87.63\scriptsize{$\pm$0.23}}
  %    & \cellcolor{lightergray}69.48\scriptsize{$\pm$0.85}
	 % & \cellcolor{lightergray}75.06\scriptsize{$\pm$1.34}
	 % & \cellcolor{lightergray}38.67\scriptsize{$\pm$2.52}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$7.81}
  %    \\

     & \loramap 
     & -
     & 76.90\scriptsize{$\pm$0.97}  & 81.08\scriptsize{$\pm$2.48}  & 91.61\scriptsize{$\pm$0.44}  & 82.59\scriptsize{$\pm$0.28}  & 85.73\scriptsize{$\pm$0.19}  & {90.09\scriptsize{$\pm$0.28}}  & 79.98\scriptsize{$\pm$0.87}  & 86.58\scriptsize{$\pm$0.79}  & 43.40\scriptsize{$\pm$4.98}  & 38.54\scriptsize{$\pm$3.40}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.17\scriptsize{$\pm$1.08}
	 % & \cellcolor{lightergray}67.68\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}84.86\scriptsize{$\pm$0.81}
	 % & \cellcolor{lightergray}75.87\scriptsize{$\pm$0.40}
	 % & \cellcolor{lightergray}81.87\scriptsize{$\pm$0.64}
	 % & \cellcolor{lightergray}86.76\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.36}
	 % & \cellcolor{lightergray}78.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}33.33\scriptsize{$\pm$5.69}
	 % & \cellcolor{lightergray}32.67\scriptsize{$\pm$5.69}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}69.44\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}69.14\scriptsize{$\pm$0.70}
	 % & \cellcolor{lightergray}85.86\scriptsize{$\pm$0.37}
	 % & \cellcolor{lightergray}75.92\scriptsize{$\pm$0.39}
	 % & \cellcolor{lightergray}83.07\scriptsize{$\pm$0.61}
	 % & \cellcolor{lightergray}87.74\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}69.37\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}78.76\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}34.33\scriptsize{$\pm$5.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$1.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}76.00\scriptsize{$\pm$1.34}  & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.80}  & \cellcolor{lightergray}91.39\scriptsize{$\pm$0.09}  & \cellcolor{lightergray}82.19\scriptsize{$\pm$0.89}  & \cellcolor{lightergray}86.13\scriptsize{$\pm$0.34}  & \cellcolor{lightergray}89.84\scriptsize{$\pm$0.15}  & \cellcolor{lightergray}79.73\scriptsize{$\pm$1.86}  & \cellcolor{lightergray}86.18\scriptsize{$\pm$1.04}  & \cellcolor{lightergray}42.67\scriptsize{$\pm$3.30}  & \cellcolor{lightergray}36.00\scriptsize{$\pm$3.56} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}76.43\scriptsize{$\pm$0.72}  & \cellcolor{lightergray}\underline{82.80\scriptsize{$\pm$1.42}}  & \cellcolor{lightergray}91.39\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}82.64\scriptsize{$\pm$0.58}  & \cellcolor{lightergray}86.00\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}89.96\scriptsize{$\pm$0.18}  & \cellcolor{lightergray}80.61\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}86.30\scriptsize{$\pm$0.89}  & \cellcolor{lightergray}45.33\scriptsize{$\pm$2.87}  & \cellcolor{lightergray}35.67\scriptsize{$\pm$4.11}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}69.12\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}66.89\scriptsize{$\pm$2.68}
	 % & \cellcolor{lightergray}86.27\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}75.16\scriptsize{$\pm$0.73}
	 % & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}87.60\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}\underline{69.59\scriptsize{$\pm$1.22}}
	 % & \cellcolor{lightergray}75.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}37.67\scriptsize{$\pm$1.53}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$6.00}
  %    \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 76.45\scriptsize{$\pm$0.37}  & 82.32\scriptsize{$\pm$1.15}  & 91.14\scriptsize{$\pm$0.54}  & 82.01\scriptsize{$\pm$0.56}  & 87.57\scriptsize{$\pm$0.21}  & 89.65\scriptsize{$\pm$0.15} & 79.75\scriptsize{$\pm$0.43}  & 87.13\scriptsize{$\pm$0.00}  & 42.71\scriptsize{$\pm$3.71}  & 44.79\scriptsize{$\pm$6.64}\\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
    & 77.72\scriptsize{$\pm$0.12}  & {82.60\scriptsize{$\pm$0.60}}  & 91.64\scriptsize{$\pm$0.55}  & \underline{83.92\scriptsize{$\pm$0.48}}  & {88.00\scriptsize{$\pm$0.80}}  & 89.86\scriptsize{$\pm$0.05}   & \underline{82.06\scriptsize{$\pm$1.15}}  & \textbf{88.54\scriptsize{$\pm$0.31}}  & 39.93\scriptsize{$\pm$5.20}  & 39.93\scriptsize{$\pm$4.02} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.94\scriptsize{$\pm$1.68}
	 % & \cellcolor{lightergray}70.72\scriptsize{$\pm$2.25}
	 % & \cellcolor{lightergray}85.97\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}73.13\scriptsize{$\pm$2.38}
	 % & \cellcolor{lightergray}83.33\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}85.76\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$0.98}
	 % & \cellcolor{lightergray}79.46\scriptsize{$\pm$0.27}
	 % & \cellcolor{lightergray}40.67\scriptsize{$\pm$3.21}
	 % & \cellcolor{lightergray}32.00\scriptsize{$\pm$2.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.33\scriptsize{$\pm$2.01}
	 % & \cellcolor{lightergray}70.83\scriptsize{$\pm$1.56}
	 % & \cellcolor{lightergray}86.74\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}83.13\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}86.36\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}80.16\scriptsize{$\pm$0.71}
	 % & \cellcolor{lightergray}42.67\scriptsize{$\pm$1.15}
	 % & \cellcolor{lightergray}30.67\scriptsize{$\pm$1.53}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}75.28\scriptsize{$\pm$0.33}  & \cellcolor{lightergray}\underline{82.80\scriptsize{$\pm$0.33}}  & \cellcolor{lightergray}91.64\scriptsize{$\pm$0.15}  & \cellcolor{lightergray}81.84\scriptsize{$\pm$0.74}  & \cellcolor{lightergray}88.00\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}89.60\scriptsize{$\pm$0.35}  & \cellcolor{lightergray}\textbf{82.93\scriptsize{$\pm$1.91}}  & \cellcolor{lightergray}86.97\scriptsize{$\pm$0.62}  & \cellcolor{lightergray}36.00\scriptsize{$\pm$5.66}  & \cellcolor{lightergray}36.00\scriptsize{$\pm$5.72} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}77.81\scriptsize{$\pm$0.36}  & \cellcolor{lightergray}\textbf{83.33\scriptsize{$\pm$0.19}}  & \cellcolor{lightergray}\underline{91.76\scriptsize{$\pm$0.48}}  & \cellcolor{lightergray}83.81\scriptsize{$\pm$0.39}  & \cellcolor{lightergray}87.80\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}\underline{90.11\scriptsize{$\pm$0.28}} & \cellcolor{lightergray}\textbf{82.93\scriptsize{$\pm$1.54}}  & \cellcolor{lightergray}\underline{87.64\scriptsize{$\pm$0.51}}  & \cellcolor{lightergray}39.67\scriptsize{$\pm$7.32}  & \cellcolor{lightergray}37.33\scriptsize{$\pm$6.65} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}68.99\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}69.26\scriptsize{$\pm$1.22}
	 % & \cellcolor{lightergray}\textbf{86.97\scriptsize{$\pm$0.30}}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}\textbf{82.87\scriptsize{$\pm$1.03}}
	 % & \cellcolor{lightergray}87.16\scriptsize{$\pm$0.29}
  %    & \cellcolor{lightergray}\textbf{70.27\scriptsize{$\pm$0.89}}
	 % & \cellcolor{lightergray}\textbf{77.35\scriptsize{$\pm$0.41}}
	 % & \cellcolor{lightergray}37.33\scriptsize{$\pm$2.31}
	 % & \cellcolor{lightergray}30.33\scriptsize{$\pm$2.08}
  %    \\
     
     \midrule
     % \midrule
    
     %%%%%%%%%%%% ECE
     \multirow{14}{*}{ECE~($\downarrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
      & 16.13\scriptsize{$\pm$0.54}  & 13.69\scriptsize{$\pm$1.11}  & 6.73\scriptsize{$\pm$0.71}  & 13.05\scriptsize{$\pm$0.99}  & 9.76\scriptsize{$\pm$0.71}  & 7.95\scriptsize{$\pm$0.17}  & 13.63\scriptsize{$\pm$1.18}  & 9.27\scriptsize{$\pm$0.60}  & 30.91\scriptsize{$\pm$3.57}  & 33.08\scriptsize{$\pm$1.40} \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
    & 14.72\scriptsize{$\pm$0.17}  & 13.45\scriptsize{$\pm$1.19}  & 6.59\scriptsize{$\pm$0.45}  & 11.17\scriptsize{$\pm$0.92}  & 8.17\scriptsize{$\pm$0.86}  & 7.35\scriptsize{$\pm$0.55} & 11.37\scriptsize{$\pm$1.82}  & 7.21\scriptsize{$\pm$1.13}  & 18.92\scriptsize{$\pm$6.03}  & 26.80\scriptsize{$\pm$3.23} \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 21.81\scriptsize{$\pm$12.95} & 
     % 26.23\scriptsize{$\pm$1.47} & 
     % 12.28\scriptsize{$\pm$0.58} & 
     % 15.76\scriptsize{$\pm$4.71} & 
     % 11.38\scriptsize{$\pm$1.07} & 
     % 3.74\scriptsize{$\pm$0.10} &
     % 19.90\scriptsize{$\pm$0.66} & 
     % 13.41\scriptsize{$\pm$0.85} & 
     % 15.67\scriptsize{$\pm$1.23} & 
     % 26.10\scriptsize{$\pm$4.76} \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     &  \underline{4.18\scriptsize{$\pm$0.11}} & 9.26\scriptsize{$\pm$3.08} & 5.27\scriptsize{$\pm$0.51} & \textbf{3.50\scriptsize{$\pm$0.78}} & 8.93\scriptsize{$\pm$0.34} & \textbf{1.93\scriptsize{$\pm$0.22}} & 7.83\scriptsize{$\pm$1.49} & 7.80\scriptsize{$\pm$1.99} & \textbf{14.49\scriptsize{$\pm$0.57}} & \underline{13.17\scriptsize{$\pm$2.14}} \\

     \cmidrule{2-13}

     & \loramle 
     & - 
     & 17.02\scriptsize{$\pm$0.46}  & 16.35\scriptsize{$\pm$0.68}  & 7.00\scriptsize{$\pm$0.53}  & 13.83\scriptsize{$\pm$0.65}  & 9.77\scriptsize{$\pm$0.81}  & 8.69\scriptsize{$\pm$0.21} & 14.45\scriptsize{$\pm$2.19}  & 10.78\scriptsize{$\pm$0.50}  & 32.46\scriptsize{$\pm$2.60}  & 38.41\scriptsize{$\pm$4.44}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}16.26\scriptsize{$\pm$0.36}
	 % & \cellcolor{lightergray}6.93\scriptsize{$\pm$1.43}
	 % & \cellcolor{lightergray}9.44\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}8.78\scriptsize{$\pm$0.84}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$1.37}
	 % & \cellcolor{lightergray}1.92\scriptsize{$\pm$0.77}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}3.24\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}15.95\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}14.28\scriptsize{$\pm$6.16}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}23.32\scriptsize{$\pm$1.57}
	 % & \cellcolor{lightergray}10.93\scriptsize{$\pm$1.46}
	 % & \cellcolor{lightergray}5.82\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}12.43\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}4.60\scriptsize{$\pm$0.62}
	 % & \cellcolor{lightergray}2.30\scriptsize{$\pm$0.50}
	 % & \cellcolor{lightergray}8.47\scriptsize{$\pm$2.04}
	 % & \cellcolor{lightergray}4.64\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}15.87\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}16.77\scriptsize{$\pm$4.10}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}8.77\scriptsize{$\pm$0.64}  & \cellcolor{lightergray}9.97\scriptsize{$\pm$0.29}  & \cellcolor{lightergray}4.32\scriptsize{$\pm$0.42}  & \cellcolor{lightergray}6.10\scriptsize{$\pm$0.46}  & \cellcolor{lightergray}5.96\scriptsize{$\pm$0.76}  & \cellcolor{lightergray}5.96\scriptsize{$\pm$0.23}  & \cellcolor{lightergray}10.66\scriptsize{$\pm$1.03}  & \cellcolor{lightergray}6.44\scriptsize{$\pm$1.14}  & \cellcolor{lightergray}23.59\scriptsize{$\pm$1.74}  & \cellcolor{lightergray}26.90\scriptsize{$\pm$4.47} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	   & \cellcolor{lightergray}12.98\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}11.63\scriptsize{$\pm$0.68}  & \cellcolor{lightergray}5.14\scriptsize{$\pm$0.14}  & \cellcolor{lightergray}10.01\scriptsize{$\pm$0.70}  & \cellcolor{lightergray}7.20\scriptsize{$\pm$0.47}  & \cellcolor{lightergray}7.39\scriptsize{$\pm$0.26}  & \cellcolor{lightergray}\underline{6.54\scriptsize{$\pm$0.53}}  & \cellcolor{lightergray}5.69\scriptsize{$\pm$1.64}  & \cellcolor{lightergray}\underline{14.63\scriptsize{$\pm$1.46}}  & \cellcolor{lightergray}19.68\scriptsize{$\pm$3.27}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\underline{5.62\scriptsize{$\pm$1.05}}
	 % & \cellcolor{lightergray}6.63\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}4.96\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}4.77\scriptsize{$\pm$0.59}
	 % & \cellcolor{lightergray}3.64\scriptsize{$\pm$1.33}
	 % & \cellcolor{lightergray}1.39\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}7.39\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}\underline{5.07\scriptsize{$\pm$0.10}}
	 % & \cellcolor{lightergray}12.55\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}19.30\scriptsize{$\pm$6.49}
  %    \\
     
     & \loramap 
     & -
     & 18.71\scriptsize{$\pm$0.74}  & 15.77\scriptsize{$\pm$1.60}  & 6.62\scriptsize{$\pm$0.64}  & 14.26\scriptsize{$\pm$0.92}  & 12.19\scriptsize{$\pm$0.55}  & 8.40\scriptsize{$\pm$0.25} & 16.46\scriptsize{$\pm$0.44}  & 11.36\scriptsize{$\pm$0.58}  & 34.79\scriptsize{$\pm$3.76}  & 38.50\scriptsize{$\pm$2.18} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}11.72\scriptsize{$\pm$0.56}
	 % & \cellcolor{lightergray}6.07\scriptsize{$\pm$1.89}
	 % & \cellcolor{lightergray}11.53\scriptsize{$\pm$0.99}
	 % & \cellcolor{lightergray}5.21\scriptsize{$\pm$0.86}
	 % & \cellcolor{lightergray}6.78\scriptsize{$\pm$1.85}
	 % & \cellcolor{lightergray}4.59\scriptsize{$\pm$1.32}
	 % & \cellcolor{lightergray}7.12\scriptsize{$\pm$3.42}
	 % & \cellcolor{lightergray}4.51\scriptsize{$\pm$0.33}
	 % & \cellcolor{lightergray}14.29\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}14.03\scriptsize{$\pm$4.48}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}13.21\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}6.69\scriptsize{$\pm$0.52}
	 % & \cellcolor{lightergray}6.99\scriptsize{$\pm$0.96}
	 % & \cellcolor{lightergray}7.17\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}3.82\scriptsize{$\pm$0.60}
	 % & \cellcolor{lightergray}2.65\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}8.39\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}4.86\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}16.11\scriptsize{$\pm$3.22}
	 % & \cellcolor{lightergray}16.35\scriptsize{$\pm$2.94}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}11.84\scriptsize{$\pm$0.98}  & \cellcolor{lightergray}8.61\scriptsize{$\pm$2.53}  & \cellcolor{lightergray}5.19\scriptsize{$\pm$0.43}  & \cellcolor{lightergray}7.51\scriptsize{$\pm$1.92}  & \cellcolor{lightergray}8.72\scriptsize{$\pm$0.75}  & \cellcolor{lightergray}5.55\scriptsize{$\pm$0.64}  & \cellcolor{lightergray}12.19\scriptsize{$\pm$1.63}  & \cellcolor{lightergray}8.08\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}27.76\scriptsize{$\pm$3.44}  & \cellcolor{lightergray}31.91\scriptsize{$\pm$3.68}
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}14.95\scriptsize{$\pm$0.65}  & \cellcolor{lightergray}11.27\scriptsize{$\pm$2.53}  & \cellcolor{lightergray}5.76\scriptsize{$\pm$0.63}  & \cellcolor{lightergray}10.97\scriptsize{$\pm$1.19}  & \cellcolor{lightergray}9.70\scriptsize{$\pm$0.69}  & \cellcolor{lightergray}6.86\scriptsize{$\pm$0.31} & \cellcolor{lightergray}13.25\scriptsize{$\pm$0.95}  & \cellcolor{lightergray}9.22\scriptsize{$\pm$0.91}  & \cellcolor{lightergray}27.21\scriptsize{$\pm$2.62}  & \cellcolor{lightergray}35.91\scriptsize{$\pm$4.12}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}9.89\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}\underline{6.45\scriptsize{$\pm$1.61}}
	 % & \cellcolor{lightergray}\underline{3.61\scriptsize{$\pm$1.27}}
	 % & \cellcolor{lightergray}4.27\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}\textbf{2.96\scriptsize{$\pm$0.05}}
	 % & \cellcolor{lightergray}\textbf{1.19\scriptsize{$\pm$0.38}}
  %    & \cellcolor{lightergray}\textbf{5.01\scriptsize{$\pm$1.15}}
	 % & \cellcolor{lightergray}\textbf{4.33\scriptsize{$\pm$0.31}}
	 % & \cellcolor{lightergray}12.08\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}19.53\scriptsize{$\pm$5.25}
  %    \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 9.93\scriptsize{$\pm$0.22}  & \textbf{5.41\scriptsize{$\pm$1.17}}  & \underline{2.70\scriptsize{$\pm$0.87}}  & 4.28\scriptsize{$\pm$0.64}  & \underline{2.91\scriptsize{$\pm$0.92}}  & \underline{2.58\scriptsize{$\pm$0.25}} & \textbf{5.61\scriptsize{$\pm$0.40}}  & \textbf{2.48\scriptsize{$\pm$0.43}}  & 16.67\scriptsize{$\pm$0.87}  & \textbf{12.78\scriptsize{$\pm$4.18}} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 15.43\scriptsize{$\pm$0.15}  & 12.41\scriptsize{$\pm$1.52}  & 4.91\scriptsize{$\pm$0.28}  & 9.37\scriptsize{$\pm$1.33}  & 6.44\scriptsize{$\pm$0.15}  & 6.26\scriptsize{$\pm$0.29}   & 11.22\scriptsize{$\pm$0.38}  & 6.34\scriptsize{$\pm$0.71}  & 26.65\scriptsize{$\pm$3.06}  & 25.40\scriptsize{$\pm$5.40} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}6.33\scriptsize{$\pm$1.04}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$0.32}
	 % & \cellcolor{lightergray}10.55\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}4.07\scriptsize{$\pm$1.65}
	 % & \cellcolor{lightergray}4.48\scriptsize{$\pm$0.92}
	 % & \cellcolor{lightergray}7.23\scriptsize{$\pm$0.60}
  %    & \cellcolor{lightergray}6.41\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}4.15\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}10.76\scriptsize{$\pm$2.56}
	 % & \cellcolor{lightergray}17.33\scriptsize{$\pm$3.40}

  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}6.64\scriptsize{$\pm$1.39}
	 % & \cellcolor{lightergray}8.65\scriptsize{$\pm$0.28}
	 % & \cellcolor{lightergray}3.03\scriptsize{$\pm$0.43}
	 % & \cellcolor{lightergray}8.85\scriptsize{$\pm$2.42}
	 % & \cellcolor{lightergray}5.94\scriptsize{$\pm$0.46}
	 % & \cellcolor{lightergray}5.37\scriptsize{$\pm$0.44}
	 % & \cellcolor{lightergray}12.28\scriptsize{$\pm$1.24}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$1.01}
	 % & \cellcolor{lightergray}12.36\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}22.02\scriptsize{$\pm$0.30}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}\textbf{3.04\scriptsize{$\pm$0.12}}  & \cellcolor{lightergray}6.76\scriptsize{$\pm$1.47}  & \cellcolor{lightergray}4.81\scriptsize{$\pm$1.18}  & \cellcolor{lightergray}7.42\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}5.26\scriptsize{$\pm$0.71}  & \cellcolor{lightergray}3.22\scriptsize{$\pm$0.36}  & \cellcolor{lightergray}6.55\scriptsize{$\pm$1.04}  & \cellcolor{lightergray}5.54\scriptsize{$\pm$1.33}  & \cellcolor{lightergray}17.00\scriptsize{$\pm$4.71}  & \cellcolor{lightergray}16.65\scriptsize{$\pm$4.33}
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}{8.16\scriptsize{$\pm$0.48}}  & \cellcolor{lightergray}\underline{6.48\scriptsize{$\pm$0.36}}  & \cellcolor{lightergray}\textbf{2.44\scriptsize{$\pm$0.50}}  & \cellcolor{lightergray}\underline{3.83\scriptsize{$\pm$0.43}}  & \cellcolor{lightergray}\textbf{2.67\scriptsize{$\pm$0.18}}  & \cellcolor{lightergray}3.10\scriptsize{$\pm$0.59} & \cellcolor{lightergray}6.69\scriptsize{$\pm$1.63}  & \cellcolor{lightergray}\underline{3.61\scriptsize{$\pm$0.87}}  & \cellcolor{lightergray}18.45\scriptsize{$\pm$6.75}  & \cellcolor{lightergray}20.53\scriptsize{$\pm$6.27} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{4.15\scriptsize{$\pm$0.67}}
	 % & \cellcolor{lightergray}\textbf{4.77\scriptsize{$\pm$1.58}}
	 % & \cellcolor{lightergray}\textbf{2.57\scriptsize{$\pm$0.56}}
	 % & \cellcolor{lightergray}\underline{4.03\scriptsize{$\pm$1.14}}
	 % & \cellcolor{lightergray}\underline{3.50\scriptsize{$\pm$0.53}}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.68}
  %    & \cellcolor{lightergray}8.35\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}5.39\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}14.01\scriptsize{$\pm$4.76}
	 % & \cellcolor{lightergray}\textbf{17.10\scriptsize{$\pm$1.23}}
  %    \\

     \midrule
     % \midrule
    
     %%%%%%%%%%%%%% NLL
     \multirow{14}{*}{NLL~($\downarrow$)} 

     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
    & 0.83\scriptsize{$\pm$0.01}  & 0.99\scriptsize{$\pm$0.10}  & 0.45\scriptsize{$\pm$0.06}  & 0.64\scriptsize{$\pm$0.03}  & 0.62\scriptsize{$\pm$0.08}  & 0.49\scriptsize{$\pm$0.01} 
      & 1.03\scriptsize{$\pm$0.02}  & 0.61\scriptsize{$\pm$0.03}  & 1.91\scriptsize{$\pm$0.18}  & 2.02\scriptsize{$\pm$0.15} 
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & 0.75\scriptsize{$\pm$0.02}  & 0.80\scriptsize{$\pm$0.11}  & 0.38\scriptsize{$\pm$0.03}  & 0.55\scriptsize{$\pm$0.02}  & 0.45\scriptsize{$\pm$0.05}  & 0.42\scriptsize{$\pm$0.05} & 0.72\scriptsize{$\pm$0.07}  & \underline{0.44\scriptsize{$\pm$0.03}}  & 1.40\scriptsize{$\pm$0.18}  & 1.50\scriptsize{$\pm$0.13} 
     \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 1.40\scriptsize{$\pm$0.55} 
     % & 2.23\scriptsize{$\pm$0.04} 
     % & 0.91\scriptsize{$\pm$0.06} 
     % & 0.84\scriptsize{$\pm$0.15}  
     % & 0.66\scriptsize{$\pm$0.05} 
     % & {0.31\scriptsize{$\pm$0.00}} 
     % & 1.06\scriptsize{$\pm$0.01} 
     % & 0.79\scriptsize{$\pm$0.02}
     % & 1.49\scriptsize{$\pm$0.05}  
     % & 1.62\scriptsize{$\pm$0.06}
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP}
     &  {0.56\scriptsize{$\pm$0.00}} & 1.18\scriptsize{$\pm$0.02} & 1.04\scriptsize{$\pm$0.01} & 0.51\scriptsize{$\pm$0.00} & 0.94\scriptsize{$\pm$0.00} & 0.43\scriptsize{$\pm$0.00} & 1.17\scriptsize{$\pm$0.01} & 1.11\scriptsize{$\pm$0.00} & \textbf{1.27\scriptsize{$\pm$0.01}} & \textbf{1.28\scriptsize{$\pm$0.00}} \\

     \cmidrule{2-13}

     & \loramle 
     & -
    & 0.88\scriptsize{$\pm$0.04}  & 1.20\scriptsize{$\pm$0.11}  & 0.46\scriptsize{$\pm$0.04}  & 0.68\scriptsize{$\pm$0.01}  & 0.61\scriptsize{$\pm$0.06}  & 0.52\scriptsize{$\pm$0.01}   & 1.07\scriptsize{$\pm$0.06}  & 0.72\scriptsize{$\pm$0.06}  & 1.91\scriptsize{$\pm$0.16}  & 2.25\scriptsize{$\pm$0.21}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.59\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.31\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}1.58\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}1.03\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.65\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
  %    & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}0.58\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.29\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.46\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.41\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.00} & \cellcolor{lightergray}0.79\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.49\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}1.52\scriptsize{$\pm$0.09}  & \cellcolor{lightergray}1.82\scriptsize{$\pm$0.09} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.68\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.46\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.42\scriptsize{$\pm$0.00}  & \cellcolor{lightergray}0.66\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}\underline{0.44\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}1.39\scriptsize{$\pm$0.11}  & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.05}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.67\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}1.05\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.52\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.02}
  %    \\
     
     & \loramap 
     & -
    & 0.99\scriptsize{$\pm$0.07}  & 1.12\scriptsize{$\pm$0.23}  & 0.46\scriptsize{$\pm$0.03}  & 0.74\scriptsize{$\pm$0.07}  & 0.79\scriptsize{$\pm$0.02}  & 0.52\scriptsize{$\pm$0.01}  & 1.19\scriptsize{$\pm$0.04}  & 0.83\scriptsize{$\pm$0.06}  & 1.97\scriptsize{$\pm$0.13}  & 2.32\scriptsize{$\pm$0.10} \\
    
  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.75\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.99\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.42\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}0.65\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.65\scriptsize{$\pm$0.08}  & \cellcolor{lightergray}0.35\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.35\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.88\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.60\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}1.58\scriptsize{$\pm$0.12}  & \cellcolor{lightergray}1.95\scriptsize{$\pm$0.13} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.77\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.80\scriptsize{$\pm$0.15}  & \cellcolor{lightergray}0.38\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.40\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.08}  & \cellcolor{lightergray}0.66\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}1.69\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}2.12\scriptsize{$\pm$0.08}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.04\scriptsize{$\pm$0.07}
	 % & \cellcolor{lightergray}\underline{0.51\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00} }
  %    & \cellcolor{lightergray}0.83\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.03}
  %    \\
     
     & \blob%~\cite{wang2024blob} 
     & \xmark 
      & 0.58\scriptsize{$\pm$0.00}  & \textbf{0.51\scriptsize{$\pm$0.03}}  & \textbf{0.23\scriptsize{$\pm$0.01}}  & \underline{0.43\scriptsize{$\pm$0.01}}  &  \underline{0.34\scriptsize{$\pm$0.01}}  & \textbf{0.26\scriptsize{$\pm$0.01}}  & {0.56\scriptsize{$\pm$0.02}}  & \textbf{0.35\scriptsize{$\pm$0.02}}  & \underline{1.34\scriptsize{$\pm$0.04}}  & \underline{1.35\scriptsize{$\pm$0.10}} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
      & 0.74\scriptsize{$\pm$0.02}  & 0.73\scriptsize{$\pm$0.04}  & 0.29\scriptsize{$\pm$0.03}  & 0.47\scriptsize{$\pm$0.03}  & 0.37\scriptsize{$\pm$0.02}  & 0.32\scriptsize{$\pm$0.02}   & 0.67\scriptsize{$\pm$0.07}  & 0.39\scriptsize{$\pm$0.03}  & 1.53\scriptsize{$\pm$0.13}  & 1.54\scriptsize{$\pm$0.15} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.80\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.58\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.36\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.42\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.34\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.84\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.35\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{ACC}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\textbf{0.52\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\underline{0.52\scriptsize{$\pm$0.03}}  & \cellcolor{lightergray}\underline{0.24\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}0.45\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.35\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.28\scriptsize{$\pm$0.00} & \cellcolor{lightergray}\underline{0.55\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}0.37\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}1.38\scriptsize{$\pm$0.10}  & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.09} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($l_{\text{NLL}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\underline{0.55\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}{0.53\scriptsize{$\pm$0.04}}  & \cellcolor{lightergray}\textbf{0.23\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}\textbf{0.40\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\textbf{0.33\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}\underline{0.27\scriptsize{$\pm$0.01}} & \cellcolor{lightergray}\textbf{0.52\scriptsize{$\pm$0.05}}  & \cellcolor{lightergray}\textbf{0.35\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}1.36\scriptsize{$\pm$0.13}  & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.11} 
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{0.61\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.88\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}\textbf{0.41\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.54\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.48\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}\underline{0.80\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}0.64\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.37\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.45\scriptsize{$\pm$0.06}
  %    \\
     
    \bottomrule[0.12em]
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{clcccc ccc cccc}
	\toprule[0.12em]
	\multirow{3}{*}[-0.25em]{\textbf{Metric}} 
    & \multirow{3}{*}[-0.25em]{\textbf{Method}} 
    & \multirow{3}{*}[-0.25em]{\textbf{TF?}}
    & \multicolumn{6}{c}{\multirow{2}{*}[-0.25em]{\textbf{In-Distribution Datasets}}} 
    & \multicolumn{4}{c}{\textbf{Out-of-Distribution Datasets} (OBQA$\rightarrow$X)}
     \\
     \cmidrule(lr){10-13}
     
     & & &
     & & & & & 
     & \multicolumn{2}{c}{\emph{Small Shift}}
     & \multicolumn{2}{c}{\emph{Large Shift}}
     \\
     
     \cmidrule(lr){4-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
     % & & \makecell{WG-S \\ (640)} 
     % & \makecell{ARC-C \\ (1.12k)} 
     % & \makecell{ARC-E \\ (2.25k)} 
     % & \makecell{WG-M \\ (2.56k)} 
     % & \makecell{OBQA% \\ (4.96k)} 
     % & \makecell{BoolQ \\ (9.43k)} \\
     & & & WG-S %
     & ARC-C% 
     & ARC-E% 
     & WG-M% 
     & OBQA%% 
     & BoolQ% 
     & ARC-C% 
     & ARC-E% 
     & Chem
     & Phy
     \\
     \midrule

     %%%%%%%%%%%% ACC
     \multirow{14}{*}{ACC~($\uparrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & \underline{78.03\scriptsize{$\pm$0.61}}  & 81.64\scriptsize{$\pm$1.79}  & 91.37\scriptsize{$\pm$0.38}  & 83.18\scriptsize{$\pm$0.84}  & 87.20\scriptsize{$\pm$1.02}  & 89.93\scriptsize{$\pm$0.16}  & 81.42\scriptsize{$\pm$1.38}  & 87.27\scriptsize{$\pm$0.84}  & 47.92\scriptsize{$\pm$2.25}  & \textbf{46.53\scriptsize{$\pm$0.49}}
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & \textbf{78.82\scriptsize{$\pm$0.52}}  & 82.55\scriptsize{$\pm$0.42}  & {91.84\scriptsize{$\pm$0.36}}  & \textbf{83.99\scriptsize{$\pm$0.74}}  & 87.37\scriptsize{$\pm$0.67}  & \textbf{90.50\scriptsize{$\pm$0.14}}  & 79.62\scriptsize{$\pm$0.57}  & 86.56\scriptsize{$\pm$0.60}  & \textbf{49.65\scriptsize{$\pm$3.22}}  & 44.44\scriptsize{$\pm$1.96}
      \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 56.54\scriptsize{$\pm$7.87} & 
     % 68.13\scriptsize{$\pm$1.27} & 
     % 85.86\scriptsize{$\pm$0.74} & 
     % 73.63\scriptsize{$\pm$2.44} & 
     % 82.06\scriptsize{$\pm$0.59} & 
     % {87.21\scriptsize{$\pm$0.22}} &
     % 67.25\scriptsize{$\pm$1.18} & 
     % 75.83\scriptsize{$\pm$0.75} & 
     % 42.36\scriptsize{$\pm$0.49} & 
     % 30.21\scriptsize{$\pm$2.25} 
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     & 76.05\scriptsize{$\pm$0.92} & 79.95\scriptsize{$\pm$0.42} & 90.73\scriptsize{$\pm$0.08} & 82.83\scriptsize{$\pm$0.85} & 87.90\scriptsize{$\pm$0.20} & 89.36\scriptsize{$\pm$0.52} &81.08\scriptsize{$\pm$1.20} & 87.21\scriptsize{$\pm$1.20} & \underline{48.26\scriptsize{$\pm$3.93}} & \underline{46.18\scriptsize{$\pm$1.30}}  
     \\

     \cmidrule{2-13}
     & \loramle 
     & - 
      & 77.87\scriptsize{$\pm$0.54}  & 81.08\scriptsize{$\pm$0.48}  & {91.67\scriptsize{$\pm$0.36}}  & 82.30\scriptsize{$\pm$0.53}  & 87.90\scriptsize{$\pm$0.87}  & 89.58\scriptsize{$\pm$0.26} & 81.48\scriptsize{$\pm$2.41}  & 86.83\scriptsize{$\pm$0.87}  & 45.83\scriptsize{$\pm$0.85}  & 42.36\scriptsize{$\pm$1.77} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}77.44\scriptsize{$\pm$0.30}  & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.00}  & \cellcolor{lightergray}91.33\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}82.53\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}\textbf{88.53\scriptsize{$\pm$0.57}}  & \cellcolor{lightergray}89.75\scriptsize{$\pm$0.25} & \cellcolor{lightergray}79.76\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}85.52\scriptsize{$\pm$0.56}  & \cellcolor{lightergray}44.33\scriptsize{$\pm$4.03}  & \cellcolor{lightergray}37.00\scriptsize{$\pm$2.16}
     \\

    & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}77.07\scriptsize{$\pm$0.48}  & \cellcolor{lightergray}82.27\scriptsize{$\pm$0.68}  & \cellcolor{lightergray}91.33\scriptsize{$\pm$0.45}  & \cellcolor{lightergray}82.51\scriptsize{$\pm$0.86}  & \cellcolor{lightergray}\underline{88.20\scriptsize{$\pm$0.16}}  & \cellcolor{lightergray}89.60\scriptsize{$\pm$0.12}  & \cellcolor{lightergray}81.82\scriptsize{$\pm$1.48}  & \cellcolor{lightergray}86.67\scriptsize{$\pm$0.73}  & \cellcolor{lightergray}47.33\scriptsize{$\pm$1.70}  & \cellcolor{lightergray}40.33\scriptsize{$\pm$2.62}
\\

     & \loramap 
     & -
     & 76.90\scriptsize{$\pm$0.97}  & 81.08\scriptsize{$\pm$2.48}  & 91.61\scriptsize{$\pm$0.44}  & 82.59\scriptsize{$\pm$0.28}  & 85.73\scriptsize{$\pm$0.19}  & {90.09\scriptsize{$\pm$0.28}}  & 79.98\scriptsize{$\pm$0.87}  & 86.58\scriptsize{$\pm$0.79}  & 43.40\scriptsize{$\pm$4.98}  & 38.54\scriptsize{$\pm$3.40}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.17\scriptsize{$\pm$1.08}
	 % & \cellcolor{lightergray}67.68\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}84.86\scriptsize{$\pm$0.81}
	 % & \cellcolor{lightergray}75.87\scriptsize{$\pm$0.40}
	 % & \cellcolor{lightergray}81.87\scriptsize{$\pm$0.64}
	 % & \cellcolor{lightergray}86.76\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.36}
	 % & \cellcolor{lightergray}78.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}33.33\scriptsize{$\pm$5.69}
	 % & \cellcolor{lightergray}32.67\scriptsize{$\pm$5.69}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}69.44\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}69.14\scriptsize{$\pm$0.70}
	 % & \cellcolor{lightergray}85.86\scriptsize{$\pm$0.37}
	 % & \cellcolor{lightergray}75.92\scriptsize{$\pm$0.39}
	 % & \cellcolor{lightergray}83.07\scriptsize{$\pm$0.61}
	 % & \cellcolor{lightergray}87.74\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}69.37\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}78.76\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}34.33\scriptsize{$\pm$5.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$1.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}76.43\scriptsize{$\pm$0.72}  & \cellcolor{lightergray}{82.80\scriptsize{$\pm$1.42}}  & \cellcolor{lightergray}91.39\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}82.64\scriptsize{$\pm$0.58}  & \cellcolor{lightergray}86.00\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}89.96\scriptsize{$\pm$0.18}  & \cellcolor{lightergray}80.61\scriptsize{$\pm$1.24}  & \cellcolor{lightergray}86.30\scriptsize{$\pm$0.89}  & \cellcolor{lightergray}45.33\scriptsize{$\pm$2.87}  & \cellcolor{lightergray}35.67\scriptsize{$\pm$4.11}
     \\
     
& \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
  & \cellcolor{lightergray}76.21\scriptsize{$\pm$0.88}  & \cellcolor{lightergray}82.40\scriptsize{$\pm$1.70}  & \cellcolor{lightergray}91.64\scriptsize{$\pm$0.74}  & \cellcolor{lightergray}82.29\scriptsize{$\pm$0.85}  & \cellcolor{lightergray}86.07\scriptsize{$\pm$0.19}  & \cellcolor{lightergray}89.99\scriptsize{$\pm$0.13}  & \cellcolor{lightergray}80.85\scriptsize{$\pm$1.12}  & \cellcolor{lightergray}86.30\scriptsize{$\pm$0.89}  & \cellcolor{lightergray}44.67\scriptsize{$\pm$1.70}  & \cellcolor{lightergray}36.00\scriptsize{$\pm$4.32}
  \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 76.45\scriptsize{$\pm$0.37}  & 82.32\scriptsize{$\pm$1.15}  & 91.14\scriptsize{$\pm$0.54}  & 82.01\scriptsize{$\pm$0.56}  & 87.57\scriptsize{$\pm$0.21}  & 89.65\scriptsize{$\pm$0.15} & 79.75\scriptsize{$\pm$0.43}  & 87.13\scriptsize{$\pm$0.00}  & 42.71\scriptsize{$\pm$3.71}  & 44.79\scriptsize{$\pm$6.64}\\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
    & 77.72\scriptsize{$\pm$0.12}  & {82.60\scriptsize{$\pm$0.60}}  & 91.64\scriptsize{$\pm$0.55}  & \underline{83.92\scriptsize{$\pm$0.48}}  & {88.00\scriptsize{$\pm$0.80}}  & 89.86\scriptsize{$\pm$0.05}   & \underline{82.06\scriptsize{$\pm$1.15}}  & \textbf{88.54\scriptsize{$\pm$0.31}}  & 39.93\scriptsize{$\pm$5.20}  & 39.93\scriptsize{$\pm$4.02} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.94\scriptsize{$\pm$1.68}
	 % & \cellcolor{lightergray}70.72\scriptsize{$\pm$2.25}
	 % & \cellcolor{lightergray}85.97\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}73.13\scriptsize{$\pm$2.38}
	 % & \cellcolor{lightergray}83.33\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}85.76\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$0.98}
	 % & \cellcolor{lightergray}79.46\scriptsize{$\pm$0.27}
	 % & \cellcolor{lightergray}40.67\scriptsize{$\pm$3.21}
	 % & \cellcolor{lightergray}32.00\scriptsize{$\pm$2.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.33\scriptsize{$\pm$2.01}
	 % & \cellcolor{lightergray}70.83\scriptsize{$\pm$1.56}
	 % & \cellcolor{lightergray}86.74\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}83.13\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}86.36\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}80.16\scriptsize{$\pm$0.71}
	 % & \cellcolor{lightergray}42.67\scriptsize{$\pm$1.15}
	 % & \cellcolor{lightergray}30.67\scriptsize{$\pm$1.53}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}77.81\scriptsize{$\pm$0.36}  & \cellcolor{lightergray}\textbf{83.33\scriptsize{$\pm$0.19}}  & \cellcolor{lightergray}{91.76\scriptsize{$\pm$0.48}}  & \cellcolor{lightergray}83.81\scriptsize{$\pm$0.39}  & \cellcolor{lightergray}87.80\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}\underline{90.11\scriptsize{$\pm$0.28}} & \cellcolor{lightergray}\textbf{82.93\scriptsize{$\pm$1.54}}  & \cellcolor{lightergray}\underline{87.64\scriptsize{$\pm$0.51}}  & \cellcolor{lightergray}39.67\scriptsize{$\pm$7.32}  & \cellcolor{lightergray}37.33\scriptsize{$\pm$6.65} 
     \\

 & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}77.65\scriptsize{$\pm$0.65}  & \cellcolor{lightergray}\underline{83.20\scriptsize{$\pm$1.18}}  & \cellcolor{lightergray}\textbf{91.94\scriptsize{$\pm$0.09}}  & \cellcolor{lightergray}83.41\scriptsize{$\pm$0.62}  & \cellcolor{lightergray}87.73\scriptsize{$\pm$0.38}  & \cellcolor{lightergray}89.71\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}\textbf{82.93\scriptsize{$\pm$1.47}}  & \cellcolor{lightergray}87.15\scriptsize{$\pm$0.34}  & \cellcolor{lightergray}37.67\scriptsize{$\pm$4.50}  & \cellcolor{lightergray}37.00\scriptsize{$\pm$6.48}
     \\
     
     \midrule
     % \midrule
    
     %%%%%%%%%%%% ECE
     \multirow{14}{*}{ECE~($\downarrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
      & 16.13\scriptsize{$\pm$0.54}  & 13.69\scriptsize{$\pm$1.11}  & 6.73\scriptsize{$\pm$0.71}  & 13.05\scriptsize{$\pm$0.99}  & 9.76\scriptsize{$\pm$0.71}  & 7.95\scriptsize{$\pm$0.17}  & 13.63\scriptsize{$\pm$1.18}  & 9.27\scriptsize{$\pm$0.60}  & 30.91\scriptsize{$\pm$3.57}  & 33.08\scriptsize{$\pm$1.40} \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
    & 14.72\scriptsize{$\pm$0.17}  & 13.45\scriptsize{$\pm$1.19}  & 6.59\scriptsize{$\pm$0.45}  & 11.17\scriptsize{$\pm$0.92}  & 8.17\scriptsize{$\pm$0.86}  & 7.35\scriptsize{$\pm$0.55} & 11.37\scriptsize{$\pm$1.82}  & 7.21\scriptsize{$\pm$1.13}  & 18.92\scriptsize{$\pm$6.03}  & 26.80\scriptsize{$\pm$3.23} \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 
     % 21.81\scriptsize{$\pm$12.95} & 
     % 26.23\scriptsize{$\pm$1.47} & 
     % 12.28\scriptsize{$\pm$0.58} & 
     % 15.76\scriptsize{$\pm$4.71} & 
     % 11.38\scriptsize{$\pm$1.07} & 
     % 3.74\scriptsize{$\pm$0.10} &
     % 19.90\scriptsize{$\pm$0.66} & 
     % 13.41\scriptsize{$\pm$0.85} & 
     % 15.67\scriptsize{$\pm$1.23} & 
     % 26.10\scriptsize{$\pm$4.76} \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     &  \textbf{4.18\scriptsize{$\pm$0.11}} & 9.26\scriptsize{$\pm$3.08} & 5.27\scriptsize{$\pm$0.51} & \underline{3.50\scriptsize{$\pm$0.78}} & 8.93\scriptsize{$\pm$0.34} & \underline{1.93\scriptsize{$\pm$0.22}} & 7.83\scriptsize{$\pm$1.49} & 7.80\scriptsize{$\pm$1.99} & \textbf{14.49\scriptsize{$\pm$0.57}} & \underline{13.17\scriptsize{$\pm$2.14}} \\

     \cmidrule{2-13}

     & \loramle 
     & - 
     & 17.02\scriptsize{$\pm$0.46}  & 16.35\scriptsize{$\pm$0.68}  & 7.00\scriptsize{$\pm$0.53}  & 13.83\scriptsize{$\pm$0.65}  & 9.77\scriptsize{$\pm$0.81}  & 8.69\scriptsize{$\pm$0.21} & 14.45\scriptsize{$\pm$2.19}  & 10.78\scriptsize{$\pm$0.50}  & 32.46\scriptsize{$\pm$2.60}  & 38.41\scriptsize{$\pm$4.44}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}16.26\scriptsize{$\pm$0.36}
	 % & \cellcolor{lightergray}6.93\scriptsize{$\pm$1.43}
	 % & \cellcolor{lightergray}9.44\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}8.78\scriptsize{$\pm$0.84}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$1.37}
	 % & \cellcolor{lightergray}1.92\scriptsize{$\pm$0.77}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}3.24\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}15.95\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}14.28\scriptsize{$\pm$6.16}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}23.32\scriptsize{$\pm$1.57}
	 % & \cellcolor{lightergray}10.93\scriptsize{$\pm$1.46}
	 % & \cellcolor{lightergray}5.82\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}12.43\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}4.60\scriptsize{$\pm$0.62}
	 % & \cellcolor{lightergray}2.30\scriptsize{$\pm$0.50}
	 % & \cellcolor{lightergray}8.47\scriptsize{$\pm$2.04}
	 % & \cellcolor{lightergray}4.64\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}15.87\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}16.77\scriptsize{$\pm$4.10}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	   & \cellcolor{lightergray}12.98\scriptsize{$\pm$0.37}  & \cellcolor{lightergray}11.63\scriptsize{$\pm$0.68}  & \cellcolor{lightergray}5.14\scriptsize{$\pm$0.14}  & \cellcolor{lightergray}10.01\scriptsize{$\pm$0.70}  & \cellcolor{lightergray}7.20\scriptsize{$\pm$0.47}  & \cellcolor{lightergray}7.39\scriptsize{$\pm$0.26}  & \cellcolor{lightergray}{6.54\scriptsize{$\pm$0.53}}  & \cellcolor{lightergray}5.69\scriptsize{$\pm$1.64}  & \cellcolor{lightergray}\underline{14.63\scriptsize{$\pm$1.46}}  & \cellcolor{lightergray}19.68\scriptsize{$\pm$3.27}
     \\
     
& \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}11.22\scriptsize{$\pm$1.15}  & \cellcolor{lightergray}13.85\scriptsize{$\pm$0.66}  & \cellcolor{lightergray}5.62\scriptsize{$\pm$0.86}  & \cellcolor{lightergray}9.20\scriptsize{$\pm$1.41}  & \cellcolor{lightergray}7.40\scriptsize{$\pm$0.60}  & \cellcolor{lightergray}6.05\scriptsize{$\pm$0.44} & \cellcolor{lightergray}13.41\scriptsize{$\pm$0.72}  & \cellcolor{lightergray}8.98\scriptsize{$\pm$0.51}  & \cellcolor{lightergray}29.72\scriptsize{$\pm$3.01}  & \cellcolor{lightergray}36.22\scriptsize{$\pm$3.50}
\\
     
     & \loramap 
     & -
     & 18.71\scriptsize{$\pm$0.74}  & 15.77\scriptsize{$\pm$1.60}  & 6.62\scriptsize{$\pm$0.64}  & 14.26\scriptsize{$\pm$0.92}  & 12.19\scriptsize{$\pm$0.55}  & 8.40\scriptsize{$\pm$0.25} & 16.46\scriptsize{$\pm$0.44}  & 11.36\scriptsize{$\pm$0.58}  & 34.79\scriptsize{$\pm$3.76}  & 38.50\scriptsize{$\pm$2.18} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}11.72\scriptsize{$\pm$0.56}
	 % & \cellcolor{lightergray}6.07\scriptsize{$\pm$1.89}
	 % & \cellcolor{lightergray}11.53\scriptsize{$\pm$0.99}
	 % & \cellcolor{lightergray}5.21\scriptsize{$\pm$0.86}
	 % & \cellcolor{lightergray}6.78\scriptsize{$\pm$1.85}
	 % & \cellcolor{lightergray}4.59\scriptsize{$\pm$1.32}
	 % & \cellcolor{lightergray}7.12\scriptsize{$\pm$3.42}
	 % & \cellcolor{lightergray}4.51\scriptsize{$\pm$0.33}
	 % & \cellcolor{lightergray}14.29\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}14.03\scriptsize{$\pm$4.48}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}13.21\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}6.69\scriptsize{$\pm$0.52}
	 % & \cellcolor{lightergray}6.99\scriptsize{$\pm$0.96}
	 % & \cellcolor{lightergray}7.17\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}3.82\scriptsize{$\pm$0.60}
	 % & \cellcolor{lightergray}2.65\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}8.39\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}4.86\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}16.11\scriptsize{$\pm$3.22}
	 % & \cellcolor{lightergray}16.35\scriptsize{$\pm$2.94}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}14.95\scriptsize{$\pm$0.65}  & \cellcolor{lightergray}11.27\scriptsize{$\pm$2.53}  & \cellcolor{lightergray}5.76\scriptsize{$\pm$0.63}  & \cellcolor{lightergray}10.97\scriptsize{$\pm$1.19}  & \cellcolor{lightergray}9.70\scriptsize{$\pm$0.69}  & \cellcolor{lightergray}6.86\scriptsize{$\pm$0.31} & \cellcolor{lightergray}13.25\scriptsize{$\pm$0.95}  & \cellcolor{lightergray}9.22\scriptsize{$\pm$0.91}  & \cellcolor{lightergray}27.21\scriptsize{$\pm$2.62}  & \cellcolor{lightergray}35.91\scriptsize{$\pm$4.12}
     \\
     
& \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}13.08\scriptsize{$\pm$1.55}  & \cellcolor{lightergray}12.85\scriptsize{$\pm$2.09}  & \cellcolor{lightergray}5.03\scriptsize{$\pm$0.44}  & \cellcolor{lightergray}9.28\scriptsize{$\pm$1.13}  & \cellcolor{lightergray}9.86\scriptsize{$\pm$0.94}  & \cellcolor{lightergray}6.44\scriptsize{$\pm$0.37}   & \cellcolor{lightergray}11.07\scriptsize{$\pm$1.54}  & \cellcolor{lightergray}8.02\scriptsize{$\pm$1.00}  & \cellcolor{lightergray}24.51\scriptsize{$\pm$3.76}  & \cellcolor{lightergray}33.25\scriptsize{$\pm$5.63}
\\
     
     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 9.93\scriptsize{$\pm$0.22}  & \textbf{5.41\scriptsize{$\pm$1.17}}  & \underline{2.70\scriptsize{$\pm$0.87}}  & 4.28\scriptsize{$\pm$0.64}  & \underline{2.91\scriptsize{$\pm$0.92}}  & 2.58\scriptsize{$\pm$0.25} & \underline{5.61\scriptsize{$\pm$0.40}}  & \textbf{2.48\scriptsize{$\pm$0.43}}  & 16.67\scriptsize{$\pm$0.87}  & \textbf{12.78\scriptsize{$\pm$4.18}} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 15.43\scriptsize{$\pm$0.15}  & 12.41\scriptsize{$\pm$1.52}  & 4.91\scriptsize{$\pm$0.28}  & 9.37\scriptsize{$\pm$1.33}  & 6.44\scriptsize{$\pm$0.15}  & 6.26\scriptsize{$\pm$0.29}   & 11.22\scriptsize{$\pm$0.38}  & 6.34\scriptsize{$\pm$0.71}  & 26.65\scriptsize{$\pm$3.06}  & 25.40\scriptsize{$\pm$5.40} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}6.33\scriptsize{$\pm$1.04}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$0.32}
	 % & \cellcolor{lightergray}10.55\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}4.07\scriptsize{$\pm$1.65}
	 % & \cellcolor{lightergray}4.48\scriptsize{$\pm$0.92}
	 % & \cellcolor{lightergray}7.23\scriptsize{$\pm$0.60}
  %    & \cellcolor{lightergray}6.41\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}4.15\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}10.76\scriptsize{$\pm$2.56}
	 % & \cellcolor{lightergray}17.33\scriptsize{$\pm$3.40}

  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}6.64\scriptsize{$\pm$1.39}
	 % & \cellcolor{lightergray}8.65\scriptsize{$\pm$0.28}
	 % & \cellcolor{lightergray}3.03\scriptsize{$\pm$0.43}
	 % & \cellcolor{lightergray}8.85\scriptsize{$\pm$2.42}
	 % & \cellcolor{lightergray}5.94\scriptsize{$\pm$0.46}
	 % & \cellcolor{lightergray}5.37\scriptsize{$\pm$0.44}
	 % & \cellcolor{lightergray}12.28\scriptsize{$\pm$1.24}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$1.01}
	 % & \cellcolor{lightergray}12.36\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}22.02\scriptsize{$\pm$0.30}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}{8.16\scriptsize{$\pm$0.48}}  & \cellcolor{lightergray}\underline{6.48\scriptsize{$\pm$0.36}}  & \cellcolor{lightergray}\textbf{2.44\scriptsize{$\pm$0.50}}  & \cellcolor{lightergray}{3.83\scriptsize{$\pm$0.43}}  & \cellcolor{lightergray}\textbf{2.67\scriptsize{$\pm$0.18}}  & \cellcolor{lightergray}3.10\scriptsize{$\pm$0.59} & \cellcolor{lightergray}6.69\scriptsize{$\pm$1.63}  & \cellcolor{lightergray}{3.61\scriptsize{$\pm$0.87}}  & \cellcolor{lightergray}18.45\scriptsize{$\pm$6.75}  & \cellcolor{lightergray}20.53\scriptsize{$\pm$6.27} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
	& \cellcolor{lightergray}\underline{7.77\scriptsize{$\pm$0.77}}  & \cellcolor{lightergray}6.92\scriptsize{$\pm$2.27}  & \cellcolor{lightergray}2.98\scriptsize{$\pm$0.67}  & \cellcolor{lightergray}\textbf{2.94\scriptsize{$\pm$0.27}}  & \cellcolor{lightergray}3.69\scriptsize{$\pm$0.57}  & \cellcolor{lightergray}\textbf{1.48\scriptsize{$\pm$0.35}}  & \cellcolor{lightergray}\textbf{4.91\scriptsize{$\pm$1.21}}  & \cellcolor{lightergray}\underline{3.56\scriptsize{$\pm$0.47}}  & \cellcolor{lightergray}17.15\scriptsize{$\pm$3.28}  & \cellcolor{lightergray}16.81\scriptsize{$\pm$5.33}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{4.15\scriptsize{$\pm$0.67}}
	 % & \cellcolor{lightergray}\textbf{4.77\scriptsize{$\pm$1.58}}
	 % & \cellcolor{lightergray}\textbf{2.57\scriptsize{$\pm$0.56}}
	 % & \cellcolor{lightergray}\underline{4.03\scriptsize{$\pm$1.14}}
	 % & \cellcolor{lightergray}\underline{3.50\scriptsize{$\pm$0.53}}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.68}
  %    & \cellcolor{lightergray}8.35\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}5.39\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}14.01\scriptsize{$\pm$4.76}
	 % & \cellcolor{lightergray}\textbf{17.10\scriptsize{$\pm$1.23}}
  %    \\

     \midrule
     % \midrule
    
     %%%%%%%%%%%%%% NLL
     \multirow{14}{*}{NLL~($\downarrow$)} 

     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
    & 0.83\scriptsize{$\pm$0.01}  & 0.99\scriptsize{$\pm$0.10}  & 0.45\scriptsize{$\pm$0.06}  & 0.64\scriptsize{$\pm$0.03}  & 0.62\scriptsize{$\pm$0.08}  & 0.49\scriptsize{$\pm$0.01} 
      & 1.03\scriptsize{$\pm$0.02}  & 0.61\scriptsize{$\pm$0.03}  & 1.91\scriptsize{$\pm$0.18}  & 2.02\scriptsize{$\pm$0.15} 
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & 0.75\scriptsize{$\pm$0.02}  & 0.80\scriptsize{$\pm$0.11}  & 0.38\scriptsize{$\pm$0.03}  & 0.55\scriptsize{$\pm$0.02}  & 0.45\scriptsize{$\pm$0.05}  & 0.42\scriptsize{$\pm$0.05} & 0.72\scriptsize{$\pm$0.07}  & {0.44\scriptsize{$\pm$0.03}}  & 1.40\scriptsize{$\pm$0.18}  & 1.50\scriptsize{$\pm$0.13} 
     \\

     % & \loranaivebbb%~\cite{blundell2015BBB} 
     % & \xmark 
     % & 1.40\scriptsize{$\pm$0.55} 
     % & 2.23\scriptsize{$\pm$0.04} 
     % & 0.91\scriptsize{$\pm$0.06} 
     % & 0.84\scriptsize{$\pm$0.15}  
     % & 0.66\scriptsize{$\pm$0.05} 
     % & {0.31\scriptsize{$\pm$0.00}} 
     % & 1.06\scriptsize{$\pm$0.01} 
     % & 0.79\scriptsize{$\pm$0.02}
     % & 1.49\scriptsize{$\pm$0.05}  
     % & 1.62\scriptsize{$\pm$0.06}
     % \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP}
     &  {0.56\scriptsize{$\pm$0.00}} & 1.18\scriptsize{$\pm$0.02} & 1.04\scriptsize{$\pm$0.01} & 0.51\scriptsize{$\pm$0.00} & 0.94\scriptsize{$\pm$0.00} & 0.43\scriptsize{$\pm$0.00} & 1.17\scriptsize{$\pm$0.01} & 1.11\scriptsize{$\pm$0.00} & \textbf{1.27\scriptsize{$\pm$0.01}} & \textbf{1.28\scriptsize{$\pm$0.00}} \\

     \cmidrule{2-13}

     & \loramle 
     & -
    & 0.88\scriptsize{$\pm$0.04}  & 1.20\scriptsize{$\pm$0.11}  & 0.46\scriptsize{$\pm$0.04}  & 0.68\scriptsize{$\pm$0.01}  & 0.61\scriptsize{$\pm$0.06}  & 0.52\scriptsize{$\pm$0.01}   & 1.07\scriptsize{$\pm$0.06}  & 0.72\scriptsize{$\pm$0.06}  & 1.91\scriptsize{$\pm$0.16}  & 2.25\scriptsize{$\pm$0.21}  \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.59\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.31\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}1.58\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}1.03\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.65\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
  %    & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.68\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.46\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.42\scriptsize{$\pm$0.00}  & \cellcolor{lightergray}0.66\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}{0.44\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}1.39\scriptsize{$\pm$0.11}  & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.05}
     \\

& \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}0.63\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}1.00\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.46\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.01} & \cellcolor{lightergray}0.83\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}1.59\scriptsize{$\pm$0.15}  & \cellcolor{lightergray}1.94\scriptsize{$\pm$0.22} 
\\
     
     & \loramap 
     & -
    & 0.99\scriptsize{$\pm$0.07}  & 1.12\scriptsize{$\pm$0.23}  & 0.46\scriptsize{$\pm$0.03}  & 0.74\scriptsize{$\pm$0.07}  & 0.79\scriptsize{$\pm$0.02}  & 0.52\scriptsize{$\pm$0.01}  & 1.19\scriptsize{$\pm$0.04}  & 0.83\scriptsize{$\pm$0.06}  & 1.97\scriptsize{$\pm$0.13}  & 2.32\scriptsize{$\pm$0.10} \\
    
  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.75\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.99\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.42\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.77\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.80\scriptsize{$\pm$0.15}  & \cellcolor{lightergray}0.38\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.05}  & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.40\scriptsize{$\pm$0.01}  & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.08}  & \cellcolor{lightergray}0.66\scriptsize{$\pm$0.06}  & \cellcolor{lightergray}1.69\scriptsize{$\pm$0.16}  & \cellcolor{lightergray}2.12\scriptsize{$\pm$0.08}
     \\
     
& \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
& \cellcolor{lightergray}0.72\scriptsize{$\pm$0.08}  & \cellcolor{lightergray}0.92\scriptsize{$\pm$0.20}  & \cellcolor{lightergray}0.34\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}0.37\scriptsize{$\pm$0.02}  & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.03}  & \cellcolor{lightergray}0.66\scriptsize{$\pm$0.08}  & \cellcolor{lightergray}1.70\scriptsize{$\pm$0.18}  & \cellcolor{lightergray}2.12\scriptsize{$\pm$0.15}
\\
     
     & \blob%~\cite{wang2024blob} 
     & \xmark 
      & 0.58\scriptsize{$\pm$0.00}  & \textbf{0.51\scriptsize{$\pm$0.03}}  & \textbf{0.23\scriptsize{$\pm$0.01}}  & 0.43\scriptsize{$\pm$0.01}  &  \underline{0.34\scriptsize{$\pm$0.01}}  & \textbf{0.26\scriptsize{$\pm$0.01}}  & {0.56\scriptsize{$\pm$0.02}}  & \textbf{0.35\scriptsize{$\pm$0.02}}  & \underline{1.34\scriptsize{$\pm$0.04}}  & \underline{1.35\scriptsize{$\pm$0.10}} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
      & 0.74\scriptsize{$\pm$0.02}  & 0.73\scriptsize{$\pm$0.04}  & 0.29\scriptsize{$\pm$0.03}  & 0.47\scriptsize{$\pm$0.03}  & 0.37\scriptsize{$\pm$0.02}  & 0.32\scriptsize{$\pm$0.02}   & 0.67\scriptsize{$\pm$0.07}  & 0.39\scriptsize{$\pm$0.03}  & 1.53\scriptsize{$\pm$0.13}  & 1.54\scriptsize{$\pm$0.15} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.80\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.58\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.36\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.42\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.34\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.84\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.35\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{train}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\underline{0.55\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\underline{0.53\scriptsize{$\pm$0.04}}  & \cellcolor{lightergray}\textbf{0.23\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}\textbf{0.40\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\textbf{0.33\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}\underline{0.27\scriptsize{$\pm$0.01}} & \cellcolor{lightergray}\underline{0.52\scriptsize{$\pm$0.05}}  & \cellcolor{lightergray}\textbf{0.35\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}1.36\scriptsize{$\pm$0.13}  & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.11} 
     \\

     & \cellcolor{lightergray} \quad + \ours~($\gD_{\text{test}}$)
     & \cellcolor{lightergray}\cmark
	  & \cellcolor{lightergray}\textbf{0.54\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.04}  & \cellcolor{lightergray}\underline{0.24\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\underline{0.41\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\underline{0.34\scriptsize{$\pm$0.01}}  & \cellcolor{lightergray}\underline{0.27\scriptsize{$\pm$0.01}} & \cellcolor{lightergray}\underline{0.54\scriptsize{$\pm$0.03}}  & \cellcolor{lightergray}\underline{0.36\scriptsize{$\pm$0.02}}  & \cellcolor{lightergray}1.38\scriptsize{$\pm$0.10}  & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.10}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{0.61\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.88\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}\textbf{0.41\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.54\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.48\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}\underline{0.80\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}0.64\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.37\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.45\scriptsize{$\pm$0.06}
  %    \\
     
    \bottomrule[0.12em]
    \end{tabular}

==> (inline-3) <==
\begin{tabular}{clcccc ccc cccc}
	\toprule[0.12em]
	\multirow{3}{*}[-0.25em]{\textbf{Metric}} 
    & \multirow{3}{*}[-0.25em]{\textbf{Method}} 
    & \multirow{3}{*}[-0.25em]{\textbf{TF?}}
    & \multicolumn{6}{c}{\multirow{2}{*}[-0.25em]{\textbf{In-Distribution Datasets}}} 
    & \multicolumn{4}{c}{\textbf{Out-of-Distribution Datasets} (OBQA$\rightarrow$X)}
     \\
     \cmidrule(lr){10-13}
     
     & & &
     & & & & & 
     & \multicolumn{2}{c}{\emph{Small Shift}}
     & \multicolumn{2}{c}{\emph{Large Shift}}
     \\
     
     \cmidrule(lr){4-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
     % & & \makecell{WG-S \\ (640)} 
     % & \makecell{ARC-C \\ (1.12k)} 
     % & \makecell{ARC-E \\ (2.25k)} 
     % & \makecell{WG-M \\ (2.56k)} 
     % & \makecell{OBQA% \\ (4.96k)} 
     % & \makecell{BoolQ \\ (9.43k)} \\
     & & & WG-S %
     & ARC-C% 
     & ARC-E% 
     & WG-M% 
     & OBQA%% 
     & BoolQ% 
     & ARC-C% 
     & ARC-E% 
     & Chem
     & Phy
     \\
     \midrule

     %%%%%%%%%%%% ACC
     \multirow{11}{*}{ACC~($\uparrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & 69.46\scriptsize{$\pm$0.62} 
     & 68.69\scriptsize{$\pm$1.30} 
     & 86.21\scriptsize{$\pm$0.46} 
     & \textbf{76.45\scriptsize{$\pm$0.04}} 
     & 81.72\scriptsize{$\pm$0.10} 
     & 87.29\scriptsize{$\pm$0.13} 
     & 69.03\scriptsize{$\pm$0.70} 
     & 76.00\scriptsize{$\pm$1.58} 
     & 42.71\scriptsize{$\pm$0.01}
     & 29.17\scriptsize{$\pm$4.54}
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & {69.57\scriptsize{$\pm$0.66}} 
     & 66.20\scriptsize{$\pm$2.01} 
     & 84.40\scriptsize{$\pm$0.81} 
     & 75.32\scriptsize{$\pm$0.21} 
     & 81.38\scriptsize{$\pm$0.91} 
     & 87.09\scriptsize{$\pm$0.11} 
     & 67.34\scriptsize{$\pm$0.70} 
     & 75.18\scriptsize{$\pm$2.03}
     & \underline{43.75\scriptsize{$\pm$1.04}}
     & 30.56\scriptsize{$\pm$2.62}
      \\

     & \loranaivebbb%~\cite{blundell2015BBB} 
     & \xmark 
     & 
     56.54\scriptsize{$\pm$7.87} & 
     68.13\scriptsize{$\pm$1.27} & 
     85.86\scriptsize{$\pm$0.74} & 
     73.63\scriptsize{$\pm$2.44} & 
     82.06\scriptsize{$\pm$0.59} & 
     {87.21\scriptsize{$\pm$0.22}} &
     67.25\scriptsize{$\pm$1.18} & 
     75.83\scriptsize{$\pm$0.75} & 
     42.36\scriptsize{$\pm$0.49} & 
     30.21\scriptsize{$\pm$2.25} 
     \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     & 69.20\scriptsize{$\pm$1.50} 
     & 66.78\scriptsize{$\pm$0.69} 
     & 80.05\scriptsize{$\pm$0.22} 
     & 75.55\scriptsize{$\pm$0.36}
     & {82.12\scriptsize{$\pm$0.67}} 
     & 86.95\scriptsize{$\pm$0.09} 
     & 69.14\scriptsize{$\pm$1.15}
     & 74.94\scriptsize{$\pm$0.96}
     & {44.10\scriptsize{$\pm$1.30}}
     & \underline{31.60\scriptsize{$\pm$0.49}} 
     \\

     \cmidrule{2-13}
     & \loramle 
     & - 
     & 68.99\scriptsize{$\pm$0.58} 
     & {69.10\scriptsize{$\pm$2.84}} 
     & 85.65\scriptsize{$\pm$0.92} 
     & 74.53\scriptsize{$\pm$0.66} 
     & 81.52\scriptsize{$\pm$0.25} 
     & 86.53\scriptsize{$\pm$0.28} 
     & 66.20\scriptsize{$\pm$0.87} 
     & 75.12\scriptsize{$\pm$0.85} 
     & 40.62\scriptsize{$\pm$2.25}
     & 28.82\scriptsize{$\pm$1.30} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
  %    & \cellcolor{lightergray}69.83\scriptsize{$\pm$1.02}
	 % & \cellcolor{lightergray}68.13\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}85.33\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.95\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}82.40\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}87.31\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}78.23\scriptsize{$\pm$1.20}
	 % & \cellcolor{lightergray}34.00\scriptsize{$\pm$5.57}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$5.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.89\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$1.47}
	 % & \cellcolor{lightergray}86.21\scriptsize{$\pm$0.90}
	 % & \cellcolor{lightergray}76.27\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}82.80\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}87.66\scriptsize{$\pm$0.35}
	 % & \cellcolor{lightergray}69.93\scriptsize{$\pm$2.11}
	 % & \cellcolor{lightergray}78.87\scriptsize{$\pm$1.06}
	 % & \cellcolor{lightergray}34.67\scriptsize{$\pm$3.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$2.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}69.83\scriptsize{$\pm$1.02}
     & \cellcolor{lightergray}68.13\scriptsize{$\pm$1.03}
     & \cellcolor{lightergray}86.21\scriptsize{$\pm$0.90}
     & \cellcolor{lightergray}\underline{75.95\scriptsize{$\pm$0.34}}
     & \cellcolor{lightergray}82.80\scriptsize{$\pm$0.35}
     & \cellcolor{lightergray}\underline{87.66\scriptsize{$\pm$0.35}}
	 & \cellcolor{lightergray}\underline{69.93\scriptsize{$\pm$2.11}}
	 & \cellcolor{lightergray}\underline{78.87\scriptsize{$\pm$1.06}}
	 & \cellcolor{lightergray}34.67\scriptsize{$\pm$3.51}
	 & \cellcolor{lightergray}31.00\scriptsize{$\pm$2.00}
     \\
     
  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}66.59\scriptsize{$\pm$2.13}
	 % & \cellcolor{lightergray}65.77\scriptsize{$\pm$2.44}
	 % & \cellcolor{lightergray}85.74\scriptsize{$\pm$0.63}
	 % & \cellcolor{lightergray}75.63\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}83.00\scriptsize{$\pm$1.31}
	 % & \cellcolor{lightergray}\textbf{87.63\scriptsize{$\pm$0.23}}
  %    & \cellcolor{lightergray}69.48\scriptsize{$\pm$0.85}
	 % & \cellcolor{lightergray}75.06\scriptsize{$\pm$1.34}
	 % & \cellcolor{lightergray}38.67\scriptsize{$\pm$2.52}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$7.81}
  %    \\

     & \loramap 
     & -
     & 68.62\scriptsize{$\pm$0.71} 
     & 67.59\scriptsize{$\pm$0.40} 
     & \underline{86.55\scriptsize{$\pm$0.55}} 
     & {75.61\scriptsize{$\pm$0.71}} 
     & 81.38\scriptsize{$\pm$0.65} 
     & 86.50\scriptsize{$\pm$0.41} 
     & {69.59\scriptsize{$\pm$0.33}}
     & 75.47\scriptsize{$\pm$0.73} 
     & \textbf{44.79\scriptsize{$\pm$0.00}}
     & 28.47\scriptsize{$\pm$1.20} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.17\scriptsize{$\pm$1.08}
	 % & \cellcolor{lightergray}67.68\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}84.86\scriptsize{$\pm$0.81}
	 % & \cellcolor{lightergray}75.87\scriptsize{$\pm$0.40}
	 % & \cellcolor{lightergray}81.87\scriptsize{$\pm$0.64}
	 % & \cellcolor{lightergray}86.76\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}68.58\scriptsize{$\pm$2.36}
	 % & \cellcolor{lightergray}78.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}33.33\scriptsize{$\pm$5.69}
	 % & \cellcolor{lightergray}32.67\scriptsize{$\pm$5.69}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}69.44\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}69.14\scriptsize{$\pm$0.70}
	 % & \cellcolor{lightergray}85.86\scriptsize{$\pm$0.37}
	 % & \cellcolor{lightergray}75.92\scriptsize{$\pm$0.39}
	 % & \cellcolor{lightergray}83.07\scriptsize{$\pm$0.61}
	 % & \cellcolor{lightergray}87.74\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}69.37\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}78.76\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}34.33\scriptsize{$\pm$5.51}
	 % & \cellcolor{lightergray}31.00\scriptsize{$\pm$1.00}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
     & \cellcolor{lightergray}69.17\scriptsize{$\pm$1.08}
     & \cellcolor{lightergray}67.68\scriptsize{$\pm$1.73}
     & \cellcolor{lightergray}85.86\scriptsize{$\pm$0.37}
     & \cellcolor{lightergray}75.87\scriptsize{$\pm$0.40}
	 & \cellcolor{lightergray}\underline{83.07\scriptsize{$\pm$0.61}}
	 & \cellcolor{lightergray}\textbf{87.74\scriptsize{$\pm$0.23}}
     & \cellcolor{lightergray}69.37\scriptsize{$\pm$2.54}
	 & \cellcolor{lightergray}78.76\scriptsize{$\pm$0.87}
	 & \cellcolor{lightergray}34.33\scriptsize{$\pm$5.51}
	 & \cellcolor{lightergray}31.00\scriptsize{$\pm$1.00}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}69.12\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}66.89\scriptsize{$\pm$2.68}
	 % & \cellcolor{lightergray}86.27\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}75.16\scriptsize{$\pm$0.73}
	 % & \cellcolor{lightergray}82.53\scriptsize{$\pm$1.42}
	 % & \cellcolor{lightergray}87.60\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}\underline{69.59\scriptsize{$\pm$1.22}}
	 % & \cellcolor{lightergray}75.29\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}37.67\scriptsize{$\pm$1.53}
	 % & \cellcolor{lightergray}29.00\scriptsize{$\pm$6.00}
  %    \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 68.80\scriptsize{$\pm$0.53} 
     & 67.59\scriptsize{$\pm$0.43} 
     & 86.37\scriptsize{$\pm$0.34} 
     & 73.26\scriptsize{$\pm$1.36} 
     & 81.99\scriptsize{$\pm$1.48} 
     & 86.58\scriptsize{$\pm$0.18}
     & 67.71\scriptsize{$\pm$1.13}
     & {76.37\scriptsize{$\pm$0.80}}
     & \textbf{44.79\scriptsize{$\pm$1.47}}
     & \underline{31.60\scriptsize{$\pm$2.73}} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & \textbf{72.15\scriptsize{$\pm$0.17}} 
     & \underline{69.56\scriptsize{$\pm$0.91}} 
     & 86.31\scriptsize{$\pm$0.37} 
     & 75.47\scriptsize{$\pm$1.36} 
     & 82.53\scriptsize{$\pm$0.74} 
     & 86.69\scriptsize{$\pm$0.08}
     & \underline{69.93\scriptsize{$\pm$1.20}}
     & {76.88\scriptsize{$\pm$0.41}}
     & 41.67\scriptsize{$\pm$2.25}
     & \textbf{31.94\scriptsize{$\pm$1.77}} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}69.94\scriptsize{$\pm$1.68}
	 % & \cellcolor{lightergray}70.72\scriptsize{$\pm$2.25}
	 % & \cellcolor{lightergray}85.97\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}73.13\scriptsize{$\pm$2.38}
	 % & \cellcolor{lightergray}83.33\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}85.76\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$0.98}
	 % & \cellcolor{lightergray}79.46\scriptsize{$\pm$0.27}
	 % & \cellcolor{lightergray}40.67\scriptsize{$\pm$3.21}
	 % & \cellcolor{lightergray}32.00\scriptsize{$\pm$2.00}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}70.33\scriptsize{$\pm$2.01}
	 % & \cellcolor{lightergray}70.83\scriptsize{$\pm$1.56}
	 % & \cellcolor{lightergray}86.74\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.23}
	 % & \cellcolor{lightergray}83.13\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}86.36\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}70.38\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}80.16\scriptsize{$\pm$0.71}
	 % & \cellcolor{lightergray}42.67\scriptsize{$\pm$1.15}
	 % & \cellcolor{lightergray}30.67\scriptsize{$\pm$1.53}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\underline{69.94\scriptsize{$\pm$1.68}}
	 & \cellcolor{lightergray}\textbf{70.72\scriptsize{$\pm$2.25}}
     & \cellcolor{lightergray}\textbf{86.74\scriptsize{$\pm$0.97}}
     & \cellcolor{lightergray}73.13\scriptsize{$\pm$2.38}
	 & \cellcolor{lightergray}\textbf{83.13\scriptsize{$\pm$0.76}}
	 & \cellcolor{lightergray}86.36\scriptsize{$\pm$0.26}
	 & \cellcolor{lightergray}\textbf{70.38\scriptsize{$\pm$1.03}}
	 & \cellcolor{lightergray}\textbf{80.16\scriptsize{$\pm$0.71}}
	 & \cellcolor{lightergray}42.67\scriptsize{$\pm$1.15}
	 & \cellcolor{lightergray}30.67\scriptsize{$\pm$1.53}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}68.99\scriptsize{$\pm$0.34}
	 % & \cellcolor{lightergray}69.26\scriptsize{$\pm$1.22}
	 % & \cellcolor{lightergray}\textbf{86.97\scriptsize{$\pm$0.30}}
	 % & \cellcolor{lightergray}75.50\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}\textbf{82.87\scriptsize{$\pm$1.03}}
	 % & \cellcolor{lightergray}87.16\scriptsize{$\pm$0.29}
  %    & \cellcolor{lightergray}\textbf{70.27\scriptsize{$\pm$0.89}}
	 % & \cellcolor{lightergray}\textbf{77.35\scriptsize{$\pm$0.41}}
	 % & \cellcolor{lightergray}37.33\scriptsize{$\pm$2.31}
	 % & \cellcolor{lightergray}30.33\scriptsize{$\pm$2.08}
  %    \\
     
     \midrule
     % \midrule
    
     %%%%%%%%%%%% ECE
     \multirow{11}{*}{ECE~($\downarrow$)} 
     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & 27.98\scriptsize{$\pm$0.44} 
     & 27.53\scriptsize{$\pm$0.80} 
     & 12.20\scriptsize{$\pm$0.56} 
     & 19.55\scriptsize{$\pm$0.47} 
     & 13.10\scriptsize{$\pm$0.11} 
     & 3.46\scriptsize{$\pm$0.16} 
     & 19.54\scriptsize{$\pm$0.33} 
     & 15.32\scriptsize{$\pm$1.16} 
     & 17.9\scriptsize{$\pm$0.63}
     & 29.53\scriptsize{$\pm$4.20} \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & 28.52\scriptsize{$\pm$0.55} 
     & 29.16\scriptsize{$\pm$2.37} 
     & 12.57\scriptsize{$\pm$0.58} 
     & 20.86\scriptsize{$\pm$0.43} 
     & 15.34\scriptsize{$\pm$0.27} 
     & 9.61\scriptsize{$\pm$0.24} 
     & \underline{7.59\scriptsize{$\pm$1.43}} 
     & 6.44\scriptsize{$\pm$0.83} 
     & 12.04\scriptsize{$\pm$4.57}
     & {17.52\scriptsize{$\pm$1.28}}\\

     & \loranaivebbb%~\cite{blundell2015BBB} 
     & \xmark 
     & 
     21.81\scriptsize{$\pm$12.95} & 
     26.23\scriptsize{$\pm$1.47} & 
     12.28\scriptsize{$\pm$0.58} & 
     15.76\scriptsize{$\pm$4.71} & 
     11.38\scriptsize{$\pm$1.07} & 
     3.74\scriptsize{$\pm$0.10} &
     19.90\scriptsize{$\pm$0.66} & 
     13.41\scriptsize{$\pm$0.85} & 
     15.67\scriptsize{$\pm$1.23} & 
     26.10\scriptsize{$\pm$4.76} \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP} 
     & \textbf{4.15\scriptsize{$\pm$1.12}} 
     & 16.25\scriptsize{$\pm$2.61} 
     & 33.29\scriptsize{$\pm$0.57} 
     & {7.40\scriptsize{$\pm$0.27}} 
     & 8.70\scriptsize{$\pm$1.77} 
     & \underline{1.30\scriptsize{$\pm$0.33}} 
     & \textbf{5.84\scriptsize{$\pm$0.64}}
     & 8.51\scriptsize{$\pm$1.06}
     & {10.76\scriptsize{$\pm$3.41}}
     & \textbf{13.91\scriptsize{$\pm$0.90}} \\

     \cmidrule{2-13}

     & \loramle 
     & - 
     & 29.83\scriptsize{$\pm$0.58} 
     & 29.00\scriptsize{$\pm$1.97} 
     & 13.12\scriptsize{$\pm$1.39} 
     & 20.62\scriptsize{$\pm$0.74} 
     & 12.55\scriptsize{$\pm$0.46} 
     & 3.18\scriptsize{$\pm$0.09} 
     & 22.20\scriptsize{$\pm$0.39} 
     & 16.47\scriptsize{$\pm$0.86} 
     & 21.72\scriptsize{$\pm$0.30}
     & 29.60\scriptsize{$\pm$1.29} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}16.26\scriptsize{$\pm$0.36}
	 % & \cellcolor{lightergray}6.93\scriptsize{$\pm$1.43}
	 % & \cellcolor{lightergray}9.44\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}8.78\scriptsize{$\pm$0.84}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$1.37}
	 % & \cellcolor{lightergray}1.92\scriptsize{$\pm$0.77}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$2.77}
	 % & \cellcolor{lightergray}3.24\scriptsize{$\pm$0.76}
	 % & \cellcolor{lightergray}15.95\scriptsize{$\pm$2.54}
	 % & \cellcolor{lightergray}14.28\scriptsize{$\pm$6.16}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}23.32\scriptsize{$\pm$1.57}
	 % & \cellcolor{lightergray}10.93\scriptsize{$\pm$1.46}
	 % & \cellcolor{lightergray}5.82\scriptsize{$\pm$0.87}
	 % & \cellcolor{lightergray}12.43\scriptsize{$\pm$0.89}
	 % & \cellcolor{lightergray}4.60\scriptsize{$\pm$0.62}
	 % & \cellcolor{lightergray}2.30\scriptsize{$\pm$0.50}
	 % & \cellcolor{lightergray}8.47\scriptsize{$\pm$2.04}
	 % & \cellcolor{lightergray}4.64\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}15.87\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}16.77\scriptsize{$\pm$4.10}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}16.26\scriptsize{$\pm$0.36}
	 & \cellcolor{lightergray}6.93\scriptsize{$\pm$1.43}
     & \cellcolor{lightergray}5.82\scriptsize{$\pm$0.87}
     & \cellcolor{lightergray}8.78\scriptsize{$\pm$0.84}
	 & \cellcolor{lightergray}4.60\scriptsize{$\pm$0.62}
	 & \cellcolor{lightergray}2.30\scriptsize{$\pm$0.50}
	 & \cellcolor{lightergray}8.47\scriptsize{$\pm$2.04}
	 & \cellcolor{lightergray}\textbf{4.64\scriptsize{$\pm$0.75}}
	 & \cellcolor{lightergray}15.87\scriptsize{$\pm$5.17}
	 & \cellcolor{lightergray}16.77\scriptsize{$\pm$4.10}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\underline{5.62\scriptsize{$\pm$1.05}}
	 % & \cellcolor{lightergray}6.63\scriptsize{$\pm$0.97}
	 % & \cellcolor{lightergray}4.96\scriptsize{$\pm$0.83}
	 % & \cellcolor{lightergray}4.77\scriptsize{$\pm$0.59}
	 % & \cellcolor{lightergray}3.64\scriptsize{$\pm$1.33}
	 % & \cellcolor{lightergray}1.39\scriptsize{$\pm$0.34}
  %    & \cellcolor{lightergray}7.39\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}\underline{5.07\scriptsize{$\pm$0.10}}
	 % & \cellcolor{lightergray}12.55\scriptsize{$\pm$0.95}
	 % & \cellcolor{lightergray}19.30\scriptsize{$\pm$6.49}
  %    \\
     
     & \loramap 
     & -
     & 29.76\scriptsize{$\pm$0.87} 
     & 29.42\scriptsize{$\pm$0.68} 
     & 12.07\scriptsize{$\pm$0.55} 
     & 23.07\scriptsize{$\pm$0.14} 
     & 13.26\scriptsize{$\pm$0.82} 
     & 3.16\scriptsize{$\pm$0.23}
     & 19.31\scriptsize{$\pm$1.46} 
     & 15.68\scriptsize{$\pm$0.51} 
     & 17.55\scriptsize{$\pm$1.95}
     & 30.25\scriptsize{$\pm$2.18} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}11.72\scriptsize{$\pm$0.56}
	 % & \cellcolor{lightergray}6.07\scriptsize{$\pm$1.89}
	 % & \cellcolor{lightergray}11.53\scriptsize{$\pm$0.99}
	 % & \cellcolor{lightergray}5.21\scriptsize{$\pm$0.86}
	 % & \cellcolor{lightergray}6.78\scriptsize{$\pm$1.85}
	 % & \cellcolor{lightergray}4.59\scriptsize{$\pm$1.32}
	 % & \cellcolor{lightergray}7.12\scriptsize{$\pm$3.42}
	 % & \cellcolor{lightergray}4.51\scriptsize{$\pm$0.33}
	 % & \cellcolor{lightergray}14.29\scriptsize{$\pm$5.17}
	 % & \cellcolor{lightergray}14.03\scriptsize{$\pm$4.48}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}13.21\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}6.69\scriptsize{$\pm$0.52}
	 % & \cellcolor{lightergray}6.99\scriptsize{$\pm$0.96}
	 % & \cellcolor{lightergray}7.17\scriptsize{$\pm$1.28}
	 % & \cellcolor{lightergray}3.82\scriptsize{$\pm$0.60}
	 % & \cellcolor{lightergray}2.65\scriptsize{$\pm$0.30}
	 % & \cellcolor{lightergray}8.39\scriptsize{$\pm$0.75}
	 % & \cellcolor{lightergray}4.86\scriptsize{$\pm$1.03}
	 % & \cellcolor{lightergray}16.11\scriptsize{$\pm$3.22}
	 % & \cellcolor{lightergray}16.35\scriptsize{$\pm$2.94}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}11.72\scriptsize{$\pm$0.56}
	 & \cellcolor{lightergray}6.07\scriptsize{$\pm$1.89}
	 & \cellcolor{lightergray}6.99\scriptsize{$\pm$0.96}
	 & \cellcolor{lightergray}5.21\scriptsize{$\pm$0.86}
	 & \cellcolor{lightergray}\underline{3.82\scriptsize{$\pm$0.60}}
	 & \cellcolor{lightergray}2.65\scriptsize{$\pm$0.30}
	 & \cellcolor{lightergray}8.39\scriptsize{$\pm$0.75}
	 & \cellcolor{lightergray}\underline{4.86\scriptsize{$\pm$1.03}}
	 & \cellcolor{lightergray}16.11\scriptsize{$\pm$3.22}
	 & \cellcolor{lightergray}\underline{16.35\scriptsize{$\pm$2.94}}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}9.89\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}\underline{6.45\scriptsize{$\pm$1.61}}
	 % & \cellcolor{lightergray}\underline{3.61\scriptsize{$\pm$1.27}}
	 % & \cellcolor{lightergray}4.27\scriptsize{$\pm$0.48}
	 % & \cellcolor{lightergray}\textbf{2.96\scriptsize{$\pm$0.05}}
	 % & \cellcolor{lightergray}\textbf{1.19\scriptsize{$\pm$0.38}}
  %    & \cellcolor{lightergray}\textbf{5.01\scriptsize{$\pm$1.15}}
	 % & \cellcolor{lightergray}\textbf{4.33\scriptsize{$\pm$0.31}}
	 % & \cellcolor{lightergray}12.08\scriptsize{$\pm$0.67}
	 % & \cellcolor{lightergray}19.53\scriptsize{$\pm$5.25}
  %    \\

     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & 8.98\scriptsize{$\pm$0.58} 
     & 10.81\scriptsize{$\pm$1.29} 
     & 4.54\scriptsize{$\pm$0.90} 
     & \textbf{3.98\scriptsize{$\pm$1.04}} 
     & \textbf{3.64\scriptsize{$\pm$0.54} }
     & \textbf{1.24\scriptsize{$\pm$0.33}}
     & 9.55\scriptsize{$\pm$0.40} 
     & {5.48\scriptsize{$\pm$1.27}}
     & \underline{9.77\scriptsize{$\pm$1.35}}
     & 18.29\scriptsize{$\pm$1.35} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 18.63\scriptsize{$\pm$0.31} 
     & 22.51\scriptsize{$\pm$0.93} 
     & 9.64\scriptsize{$\pm$0.60} 
     & 11.58\scriptsize{$\pm$1.24} 
     & 8.65\scriptsize{$\pm$0.98} 
     & 2.88\scriptsize{$\pm$0.07}
     & 14.00\scriptsize{$\pm$1.02}
     & 10.70\scriptsize{$\pm$0.39}
     & 15.05\scriptsize{$\pm$0.77}
     & 22.90\scriptsize{$\pm$2.27} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}6.33\scriptsize{$\pm$1.04}
	 % & \cellcolor{lightergray}5.77\scriptsize{$\pm$0.32}
	 % & \cellcolor{lightergray}10.55\scriptsize{$\pm$0.41}
	 % & \cellcolor{lightergray}4.07\scriptsize{$\pm$1.65}
	 % & \cellcolor{lightergray}4.48\scriptsize{$\pm$0.92}
	 % & \cellcolor{lightergray}7.23\scriptsize{$\pm$0.60}
  %    & \cellcolor{lightergray}6.41\scriptsize{$\pm$0.93}
	 % & \cellcolor{lightergray}4.15\scriptsize{$\pm$0.26}
	 % & \cellcolor{lightergray}10.76\scriptsize{$\pm$2.56}
	 % & \cellcolor{lightergray}17.33\scriptsize{$\pm$3.40}

  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}6.64\scriptsize{$\pm$1.39}
	 % & \cellcolor{lightergray}8.65\scriptsize{$\pm$0.28}
	 % & \cellcolor{lightergray}3.03\scriptsize{$\pm$0.43}
	 % & \cellcolor{lightergray}8.85\scriptsize{$\pm$2.42}
	 % & \cellcolor{lightergray}5.94\scriptsize{$\pm$0.46}
	 % & \cellcolor{lightergray}5.37\scriptsize{$\pm$0.44}
	 % & \cellcolor{lightergray}12.28\scriptsize{$\pm$1.24}
	 % & \cellcolor{lightergray}8.07\scriptsize{$\pm$1.01}
	 % & \cellcolor{lightergray}12.36\scriptsize{$\pm$1.73}
	 % & \cellcolor{lightergray}22.02\scriptsize{$\pm$0.30}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\underline{6.33\scriptsize{$\pm$1.04}}
	 & \cellcolor{lightergray}\textbf{5.77\scriptsize{$\pm$0.32}}
	 & \cellcolor{lightergray}\textbf{3.03\scriptsize{$\pm$0.43}}
	 & \cellcolor{lightergray}\underline{4.07\scriptsize{$\pm$1.65}}
	 & \cellcolor{lightergray}5.94\scriptsize{$\pm$0.46}
	 & \cellcolor{lightergray}5.37\scriptsize{$\pm$0.44}
	 & \cellcolor{lightergray}12.28\scriptsize{$\pm$1.24}
	 & \cellcolor{lightergray}8.07\scriptsize{$\pm$1.01}
	 & \cellcolor{lightergray}12.36\scriptsize{$\pm$1.73}
	 & \cellcolor{lightergray}22.02\scriptsize{$\pm$0.30}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{4.15\scriptsize{$\pm$0.67}}
	 % & \cellcolor{lightergray}\textbf{4.77\scriptsize{$\pm$1.58}}
	 % & \cellcolor{lightergray}\textbf{2.57\scriptsize{$\pm$0.56}}
	 % & \cellcolor{lightergray}\underline{4.03\scriptsize{$\pm$1.14}}
	 % & \cellcolor{lightergray}\underline{3.50\scriptsize{$\pm$0.53}}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.68}
  %    & \cellcolor{lightergray}8.35\scriptsize{$\pm$0.51}
	 % & \cellcolor{lightergray}5.39\scriptsize{$\pm$0.21}
	 % & \cellcolor{lightergray}14.01\scriptsize{$\pm$4.76}
	 % & \cellcolor{lightergray}\textbf{17.10\scriptsize{$\pm$1.23}}
  %    \\

     \midrule
     % \midrule
    
     %%%%%%%%%%%%%% NLL
     \multirow{11}{*}{NLL~($\downarrow$)} 

     & \loramcd%~\cite{gal2016dropout} 
     & \xmark 
     & 2.79\scriptsize{$\pm$0.53} 
     & 2.67\scriptsize{$\pm$0.15} 
     & 1.00\scriptsize{$\pm$0.14} 
     & 1.02\scriptsize{$\pm$0.03} 
     & 0.77\scriptsize{$\pm$0.03} 
     & 0.31\scriptsize{$\pm$0.00} 
     & 1.08\scriptsize{$\pm$0.01} 
     & 0.88\scriptsize{$\pm$0.03} 
     & 1.59\scriptsize{$\pm$0.07}
     & 1.67\scriptsize{$\pm$0.05} 
     \\
     
     & \loraens%~\cite{wang2023lora} 
     & \xmark 
     & 2.71\scriptsize{$\pm$0.08}
     & 2.46\scriptsize{$\pm$0.22} 
     & 0.82\scriptsize{$\pm$0.03} 
     & 1.25\scriptsize{$\pm$0.03} 
     & 1.06\scriptsize{$\pm$0.04} 
     & 0.57\scriptsize{$\pm$0.02} 
     & 0.86\scriptsize{$\pm$0.01} 
     & 0.69\scriptsize{$\pm$0.03}
     & \textbf{1.28\scriptsize{$\pm$0.00}}
     & \underline{1.39\scriptsize{$\pm$0.03}}
     \\

     & \loranaivebbb%~\cite{blundell2015BBB} 
     & \xmark 
     & 1.40\scriptsize{$\pm$0.55} 
     & 2.23\scriptsize{$\pm$0.04} 
     & 0.91\scriptsize{$\pm$0.06} 
     & 0.84\scriptsize{$\pm$0.15}  
     & 0.66\scriptsize{$\pm$0.05} 
     & {0.31\scriptsize{$\pm$0.00}} 
     & 1.06\scriptsize{$\pm$0.01} 
     & 0.79\scriptsize{$\pm$0.02}
     & 1.49\scriptsize{$\pm$0.05}  
     & 1.62\scriptsize{$\pm$0.06}
     \\
     
     & \loralap%~\cite{yang2023bayesian} 
     & \textbf{BP}
     & \textbf{0.60\scriptsize{$\pm$0.00}} 
     & 1.03\scriptsize{$\pm$0.04} 
     & 0.88\scriptsize{$\pm$0.00} 
     & 0.57\scriptsize{$\pm$0.01} 
     & {0.52\scriptsize{$\pm$0.01}} 
     & {0.31\scriptsize{$\pm$0.00}} 
     & {0.81\scriptsize{$\pm$0.00}}
     & 0.70\scriptsize{$\pm$0.02}
     & \underline{1.35\scriptsize{$\pm$0.03}}
     & \textbf{1.36\scriptsize{$\pm$0.01}} \\

     \cmidrule{2-13}

     & \loramle 
     & -
     & 3.17\scriptsize{$\pm$0.37} 
     & 2.85\scriptsize{$\pm$0.27} 
     & 1.17\scriptsize{$\pm$0.13} 
     & 0.95\scriptsize{$\pm$0.07} 
     & 0.73\scriptsize{$\pm$0.03} 
     & {0.32\scriptsize{$\pm$0.00}} 
     & 1.16\scriptsize{$\pm$0.00} 
     & 0.92\scriptsize{$\pm$0.03} 
     & 1.56\scriptsize{$\pm$0.06}
     & 1.66\scriptsize{$\pm$0.05} \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.51\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.59\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.31\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}1.58\scriptsize{$\pm$0.20}
	 % & \cellcolor{lightergray}1.03\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.65\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
  %    & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.06}
	 & \cellcolor{lightergray}0.98\scriptsize{$\pm$0.02}
	 & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.04}
	 & \cellcolor{lightergray}0.59\scriptsize{$\pm$0.01}
	 & \cellcolor{lightergray}0.54\scriptsize{$\pm$0.02}
	 & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
     & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.03}
	 & \cellcolor{lightergray}0.70\scriptsize{$\pm$0.05}
	 & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.03}
	 & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.05}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.67\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}1.05\scriptsize{$\pm$0.06}
	 % & \cellcolor{lightergray}0.52\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.02}
  %    \\
     
     & \loramap 
     & -
     & 2.46\scriptsize{$\pm$0.34} 
     & 2.66\scriptsize{$\pm$0.11} 
     & 0.90\scriptsize{$\pm$0.05} 
     & 1.62\scriptsize{$\pm$0.29} 
     & 0.75\scriptsize{$\pm$0.01} 
     & 0.33\scriptsize{$\pm$0.00} 
     & 1.10\scriptsize{$\pm$0.07} 
     & 0.93\scriptsize{$\pm$0.04} 
     & 1.55\scriptsize{$\pm$0.06}
     & 1.65\scriptsize{$\pm$0.03} \\
    
  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.55\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.33\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.47\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.43\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.75\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.99\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.57\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.30\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.42\scriptsize{$\pm$0.05}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.03}
	 & \cellcolor{lightergray}0.96\scriptsize{$\pm$0.03}
	 & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 & \cellcolor{lightergray}\underline{0.55\scriptsize{$\pm$0.01}}
	 & \cellcolor{lightergray}0.53\scriptsize{$\pm$0.02}
	 & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
	 & \cellcolor{lightergray}0.87\scriptsize{$\pm$0.02}
	 & \cellcolor{lightergray}0.71\scriptsize{$\pm$0.05}
	 & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.02}
	 & \cellcolor{lightergray}1.42\scriptsize{$\pm$0.05}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}0.72\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.04\scriptsize{$\pm$0.07}
	 % & \cellcolor{lightergray}\underline{0.51\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.56\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00} }
  %    & \cellcolor{lightergray}0.83\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.73\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.41\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}1.49\scriptsize{$\pm$0.03}
  %    \\
     
     & \blob%~\cite{wang2024blob} 
     & \xmark 
     & {0.63\scriptsize{$\pm$0.01}} 
     & \textbf{0.84\scriptsize{$\pm$0.00}} 
     & \textbf{0.41\scriptsize{$\pm$0.02}} 
     & \textbf{0.54\scriptsize{$\pm$0.01}} 
     & \textbf{0.49\scriptsize{$\pm$0.01}} 
     & \underline{0.31\scriptsize{$\pm$0.00}}
     & \textbf{0.83\scriptsize{$\pm$0.01}} 
     & \textbf{0.60\scriptsize{$\pm$0.01}}
     & 1.38\scriptsize{$\pm$0.01}
     & 1.46\scriptsize{$\pm$0.02} \\

     & \blob-Mean%~\cite{wang2024blob} 
     & \xmark 
     & 0.79\scriptsize{$\pm$0.01} 
     & 1.27\scriptsize{$\pm$0.02} 
     & 0.57\scriptsize{$\pm$0.03} 
     & 0.60\scriptsize{$\pm$0.03} 
     & 0.56\scriptsize{$\pm$0.00} 
     & 0.32\scriptsize{$\pm$0.01}
     & 0.89\scriptsize{$\pm$0.02}
     & 0.67\scriptsize{$\pm$0.02}
     & 1.44\scriptsize{$\pm$0.00}
     & 1.53\scriptsize{$\pm$0.02} 
     \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=1\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.86\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.04}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.48\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.36\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.80\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}0.58\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.36\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

  %    & \cellcolor{lightergray} \quad + \ours~($\epsilon$=0.5\%)
	 % & \cellcolor{lightergray}0.62\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.85\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.42\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.50\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}0.34\scriptsize{$\pm$0.00}
	 % & \cellcolor{lightergray}0.84\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.35\scriptsize{$\pm$0.01}
	 % & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
  %    \\

     & \cellcolor{lightergray} \quad + \ours~(Ours)
     & \cellcolor{lightergray}\cmark
	 & \cellcolor{lightergray}\underline{0.62\scriptsize{$\pm$0.03}}
	 & \cellcolor{lightergray}\underline{0.86\scriptsize{$\pm$0.01}}
	 & \cellcolor{lightergray}\underline{0.42\scriptsize{$\pm$0.03}}
	 & \cellcolor{lightergray}0.56\scriptsize{$\pm$0.03}
	 & \cellcolor{lightergray}\underline{0.50\scriptsize{$\pm$0.01}}
	 & \cellcolor{lightergray}0.34\scriptsize{$\pm$0.00}
	 & \cellcolor{lightergray}\underline{0.84\scriptsize{$\pm$0.03}}
	 & \cellcolor{lightergray}0.61\scriptsize{$\pm$0.01}
	 & \cellcolor{lightergray}\underline{1.35\scriptsize{$\pm$0.01}}
	 & \cellcolor{lightergray}1.46\scriptsize{$\pm$0.06}
     \\

  %    & \cellcolor{lightergray} \quad + TFB\textsuperscript{*}~(Upper Bound)
	 % & \cellcolor{lightergray}\textbf{0.61\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\underline{0.88\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}\textbf{0.41\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.54\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.48\scriptsize{$\pm$0.01}}
	 % & \cellcolor{lightergray}\textbf{0.30\scriptsize{$\pm$0.00}}
  %    & \cellcolor{lightergray}\underline{0.80\scriptsize{$\pm$0.02}}
	 % & \cellcolor{lightergray}0.64\scriptsize{$\pm$0.02}
	 % & \cellcolor{lightergray}1.37\scriptsize{$\pm$0.03}
	 % & \cellcolor{lightergray}1.45\scriptsize{$\pm$0.06}
  %    \\
     
    \bottomrule[0.12em]
    \end{tabular}
